Optimal Bias Correction of the Log-periodogram Estimator of the Fractional Parameter: A Jackknife Approach

We use the jackknife to bias correct the log-periodogram regression(LPR) estimator of the fractional parameter in a stationary fractionally integrated model. The weights for the jackknife estimator are chosen in such a way that bias reduction is achieved without the usual increase in asymptotic variance, with the estimator viewed as `optimal' in this sense. The theoretical results are valid under both the non-overlapping and moving-block sub-sampling schemes that can be used in the jackknife technique, and do not require the assumption of Gaussianity for the data generating process. A Monte Carlo study explores the finite sample performance of different versions of the jackknife estimator, under a variety of scenarios. The simulation experiments reveal that when the weights are constructed using the parameter values of the true data generating process, a version of the optimal jackknife estimator almost always out-performs alternative semi-parametric bias-corrected estimators. A feasible version of the jackknife estimator, in which the weights are constructed using estimates of the unknown parameters, whilst not dominant overall, is still the least biased estimator in some cases. Even when misspecified short run dynamics are assumed in the construction of the weights, the feasible jackknife still shows significant reduction in bias under certain designs. As is not surprising, parametric maximum likelihood estimation out-performs all semi-parametric methods when the true values of the short memory parameters are known, but is dominated by the semi-parametric methods (in terms of bias) when the short memory parameters need to be estimated, and in particular when the model is misspecified.

==> (inline-0) <==
\begin{tabular}{lllcccccccccccc}
\hline\hline
&  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
${\small \phi }_{{\small 0}}$ & ${\small d}_{{\small 0}}$ & ${\small n}$ & $%
\widehat{{\small d}}_{{\small n}}$ & $\widehat{{\small d}}_{{\small J,2}}^{%
{\small Opt}\text{{\small -}}{\small NO}}$ & $\widehat{{\small d}}_{{\small %
J,3}}^{{\small Opt}\text{{\small -}}{\small NO}}$ & $\widehat{{\small d}}_{%
{\small J,4}}^{{\small Opt}\text{{\small -}}{\small NO}}$ & $\widehat{%
{\small d}}_{{\small J,6}}^{{\small Opt}\text{{\small -}}{\small NO}}$ & $%
\widehat{{\small d}}_{{\small J,8}}^{{\small Opt}\text{{\small -}}{\small NO}%
}$ & $\widehat{{\small d}}_{{\small J,2}}^{{\small Opt}\text{{\small -}}%
{\small MB}}$ & $\widehat{{\small d}}_{{\small 1}}^{{\small GS}}$ & $%
\widehat{{\small d}}_{{\small 1}}^{Opt\text{-}GS}$ & $\widehat{{\small d}}^{%
{\small PFSB}}$ & $\widehat{{\small d}}^{{\small MLE}}$ & $\widehat{{\small d%
}}^{{\small PW}}$ \\ \hline
\multicolumn{15}{c}{} \\ 
\multicolumn{1}{c}{\small -0.9} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 0.8145} & \multicolumn{1}{r}{\small %
0.7852} & \multicolumn{1}{r}{\small 0.7903} & \multicolumn{1}{r}{\small %
0.7995} & \multicolumn{1}{r}{\small 0.8072} & \multicolumn{1}{r}{\small %
0.8120} & \multicolumn{1}{r}{\small 0.8156} & \multicolumn{1}{r}{\small %
0.8002} & \multicolumn{1}{r}{\small 0.7902} & \multicolumn{1}{r}{\small %
0.7908} & \multicolumn{1}{r}{{\small \small \textbf{0.6408}
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.7047}
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small 0.5945} & \multicolumn{1}{r}{\small 0.5614} & \multicolumn{1}{r}%
{\small 0.5682} & \multicolumn{1}{r}{\small 0.5726} & \multicolumn{1}{r}%
{\small 0.5804} & \multicolumn{1}{r}{\small 0.5946} & \multicolumn{1}{r}%
{\small 0.5841} & \multicolumn{1}{r}{\small 0.5724} & \multicolumn{1}{r}%
{\small 0.5657} & \multicolumn{1}{r}{\small 0.5898} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.5051}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.5520}
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & {\small 0.8053} & \multicolumn{1}{r}{\small 0.7865} & 
\multicolumn{1}{r}{\small 0.7945} & \multicolumn{1}{r}{\small 0.7988} & 
\multicolumn{1}{r}{\small 0.8042} & \multicolumn{1}{r}{\small 0.8169} & 
\multicolumn{1}{r}{\small 0.7927} & \multicolumn{1}{r}{\small 0.8015} & 
\multicolumn{1}{r}{\small 0.7957} & \multicolumn{1}{r}{\small 0.7955} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.7026}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.7373}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small 0.5912} & \multicolumn{1}{r}{\small 0.5581} & \multicolumn{1}{r}%
{\small 0.5627} & \multicolumn{1}{r}{\small 0.5699} & \multicolumn{1}{r}%
{\small 0.5773} & \multicolumn{1}{r}{\small 0.5843} & \multicolumn{1}{r}%
{\small 0.5608} & \multicolumn{1}{r}{\small 0.5761} & \multicolumn{1}{r}%
{\small 0.5630} & \multicolumn{1}{r}{\small 0.5888} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.4905}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.5264}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & {\small 0.7752} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.7477}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.7515} & \multicolumn{1}{r}%
{\small 0.7694} & \multicolumn{1}{r}{\small 0.7747} & \multicolumn{1}{r}%
{\small 0.7804} & \multicolumn{1}{r}{\small 0.7799} & \multicolumn{1}{r}%
{\small 0.7673} & \multicolumn{1}{r}{\small 0.7517} & \multicolumn{1}{r}%
{\small 0.7685} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.7182}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.7589} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small 0.5883} & \multicolumn{1}{r}{\small 0.5553} & \multicolumn{1}{r}%
{\small 0.5622} & \multicolumn{1}{r}{\small 0.5687} & \multicolumn{1}{r}%
{\small 0.5731} & \multicolumn{1}{r}{\small 0.5816} & \multicolumn{1}{r}%
{\small 0.5673} & \multicolumn{1}{r}{\small 0.5716} & \multicolumn{1}{r}%
{\small 0.5628} & \multicolumn{1}{r}{\small 0.5638} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.4943}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.5381}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & {\small 0.7006} & \multicolumn{1}{r}{\small 0.6783} & 
\multicolumn{1}{r}{\small 0.6842} & \multicolumn{1}{r}{\small 0.6905} & 
\multicolumn{1}{r}{\small 0.7046} & \multicolumn{1}{r}{\small 0.7172} & 
\multicolumn{1}{r}{\small 0.6945} & \multicolumn{1}{r}{\small 0.6946} & 
\multicolumn{1}{r}{\small 0.6846} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.6705}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.6182}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.6858} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small 0.5748} & \multicolumn{1}{r}{\small 0.5423} & \multicolumn{1}{r}%
{\small 0.5487} & \multicolumn{1}{r}{\small 0.5535} & \multicolumn{1}{r}%
{\small 0.5586} & \multicolumn{1}{r}{\small 0.5629} & \multicolumn{1}{r}%
{\small 0.5567} & \multicolumn{1}{r}{\small 0.5659} & \multicolumn{1}{r}%
{\small 0.5580} & \multicolumn{1}{r}{\small 0.5451} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.4941}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.5225}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{\small -0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 0.1756} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1223}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1344} & \multicolumn{1}{r}%
{\small 0.1459} & \multicolumn{1}{r}{\small 0.1563} & \multicolumn{1}{r}%
{\small 0.1660} & \multicolumn{1}{r}{\small 0.1560} & \multicolumn{1}{r}%
{\small 0.1367} & \multicolumn{1}{r}{\small 0.1286} & \multicolumn{1}{r}%
{\small 0.1435} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1108}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1444} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small 0.0607} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0043}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0429} & \multicolumn{1}{r}%
{\small 0.0534} & \multicolumn{1}{r}{\small 0.0585} & \multicolumn{1}{r}%
{\small 0.0599} & \multicolumn{1}{r}{\small 0.0599} & \multicolumn{1}{r}%
{\small 0.0304} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0245}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0286} & \multicolumn{1}{r}%
{\small 0.0362} & \multicolumn{1}{r}{\small 0.0488} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & {\small 0.1653} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1203}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1216} & \multicolumn{1}{r}%
{\small 0.1395} & \multicolumn{1}{r}{\small 0.1596} & \multicolumn{1}{r}%
{\small 0.1674} & \multicolumn{1}{r}{\small 0.1674} & \multicolumn{1}{r}%
{\small 0.1304} & \multicolumn{1}{r}{\small 0.1276} & \multicolumn{1}{r}%
{\small 0.1353} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0904}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1206} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small 0.0560} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0127}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0253} & \multicolumn{1}{r}%
{\small 0.0307} & \multicolumn{1}{r}{\small 0.0479} & \multicolumn{1}{r}%
{\small 0.0569} & \multicolumn{1}{r}{\small 0.0369} & \multicolumn{1}{r}%
{\small 0.0264} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0152}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0249} & \multicolumn{1}{r}%
{\small 0.0216} & \multicolumn{1}{r}{\small 0.0371} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & {\small 0.1629} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1190}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1274} & \multicolumn{1}{r}%
{\small 0.1314} & \multicolumn{1}{r}{\small 0.1508} & \multicolumn{1}{r}%
{\small 0.1665} & \multicolumn{1}{r}{\small 0.0731} & \multicolumn{1}{r}%
{\small 0.1329} & \multicolumn{1}{r}{\small 0.1276} & \multicolumn{1}{r}%
{\small 0.1294} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1084}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1243} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small 0.0571} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0179}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0243} & \multicolumn{1}{r}%
{\small 0.0341} & \multicolumn{1}{r}{\small 0.0431} & \multicolumn{1}{r}%
{\small 0.0599} & \multicolumn{1}{r}{\small 0.0599} & \multicolumn{1}{r}%
{\small 0.0289} & \multicolumn{1}{r}{\small 0.0181} & \multicolumn{1}{r}%
{\small 0.0251} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0178}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0239} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & {\small 0.1653} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1154}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1226} & \multicolumn{1}{r}%
{\small 0.1353} & \multicolumn{1}{r}{\small 0.1560} & \multicolumn{1}{r}%
{\small 0.1702} & \multicolumn{1}{r}{\small 0.1702} & \multicolumn{1}{r}%
{\small 0.1400} & \multicolumn{1}{r}{\small 0.1245} & \multicolumn{1}{r}%
{\small 0.1277} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1042}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1215} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small 0.0625} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0203}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0325} & \multicolumn{1}{r}%
{\small 0.0495} & \multicolumn{1}{r}{\small 0.0518} & \multicolumn{1}{r}%
{\small 0.0667} & \multicolumn{1}{r}{\small 0.0667} & \multicolumn{1}{r}%
{\small 0.0359} & \multicolumn{1}{r}{\small 0.0217} & \multicolumn{1}{r}%
{\small 0.0261} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0197}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0258} \\ 
\multicolumn{1}{c}{\small 0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & {\small -0.0363} & \multicolumn{1}{r}{\small %
-0.0194} & \multicolumn{1}{r}{\small -0.0136} & \multicolumn{1}{r}{\small %
-0.0259} & \multicolumn{1}{r}{\small -0.0323} & \multicolumn{1}{r}{\small %
-0.0493} & \multicolumn{1}{r}{\small -0.0393} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0047}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0068}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0147} & \multicolumn{1}{r}%
{\small -0.0068*} & \multicolumn{1}{r}{\small -0.0256} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small -0.0056} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0004*}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0037} & \multicolumn{1}{r}%
{\small -0.0046} & \multicolumn{1}{r}{\small -0.0057} & \multicolumn{1}{r}%
{\small -0.0076} & \multicolumn{1}{r}{\small -0.0076} & \multicolumn{1}{r}%
{\small 0.0056} & \multicolumn{1}{r}{\small -0.0027} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0004}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0026} & \multicolumn{1}{r}%
{\small -0.0122} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & {\small -0.0534} & \multicolumn{1}{r}{\small -0.0114} & 
\multicolumn{1}{r}{\small -0.0145} & \multicolumn{1}{r}{\small -0.0298} & 
\multicolumn{1}{r}{\small -0.0360} & \multicolumn{1}{r}{\small -0.0449} & 
\multicolumn{1}{r}{\small -0.0549} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0089}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0092} & \multicolumn{1}{r}%
{\small -0.0175} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0065}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0178} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small -0.0125} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0007}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0049} & \multicolumn{1}{r}%
{\small -0.0038} & \multicolumn{1}{r}{\small -0.0031} & \multicolumn{1}{r}%
{\small -0.0028} & \multicolumn{1}{r}{\small -0.0128} & \multicolumn{1}{r}%
{\small -0.0008} & \multicolumn{1}{r}{\small -0.0007*} & \multicolumn{1}{r}%
{\small -0.0040} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0006}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0064} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & {\small -0.0559} & \multicolumn{1}{r}{\small -0.0121} & 
\multicolumn{1}{r}{\small -0.0188} & \multicolumn{1}{r}{\small -0.0281} & 
\multicolumn{1}{r}{\small -0.0350} & \multicolumn{1}{r}{\small -0.0458} & 
\multicolumn{1}{r}{\small -0.0558} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0068}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0050}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0153} & \multicolumn{1}{r}%
{\small -0.0072} & \multicolumn{1}{r}{\small -0.0196} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small -0.0115} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0003}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0014} & \multicolumn{1}{r}%
{\small -0.0024} & \multicolumn{1}{r}{\small -0.0079} & \multicolumn{1}{r}%
{\small -0.0100} & \multicolumn{1}{r}{\small -0.0100} & \multicolumn{1}{r}%
{\small 0.0017} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0008}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0027} & \multicolumn{1}{r}%
{\small -0.0016} & \multicolumn{1}{r}{\small -0.0063} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & {\small -0.0501} & \multicolumn{1}{r}{\small -0.0091} & 
\multicolumn{1}{r}{\small -0.0092} & \multicolumn{1}{r}{\small -0.0302} & 
\multicolumn{1}{r}{\small -0.0460} & \multicolumn{1}{r}{\small -0.0486} & 
\multicolumn{1}{r}{\small -0.0486} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0032}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0090} & \multicolumn{1}{r}%
{\small -0.0111} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0085}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0129} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& {\small -0.0058} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0003}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0037} & \multicolumn{1}{r}%
{\small -0.0054} & \multicolumn{1}{r}{\small -0.0062} & \multicolumn{1}{r}%
{\small -0.0078} & \multicolumn{1}{r}{\small -0.0028} & \multicolumn{1}{r}%
{\small 0.0089} & \multicolumn{1}{r}{\small -0.0061} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0004}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0007} & \multicolumn{1}{r}%
{\small -0.0082} \\ 
\multicolumn{1}{c}{\small 0.9} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.0291} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0150}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0167} & \multicolumn{1}{r}%
{\small -0.0213} & \multicolumn{1}{r}{\small -0.0276} & \multicolumn{1}{r}%
{\small -0.0312} & \multicolumn{1}{r}{\small -0.0245} & \multicolumn{1}{r}%
{\small -0.0175} & \multicolumn{1}{r}{\small -0.0153} & \multicolumn{1}{r}%
{\small -0.0162} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0039}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0166} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0058} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0003}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0020} & \multicolumn{1}{r}%
{\small -0.0035} & \multicolumn{1}{r}{\small -0.0059} & \multicolumn{1}{r}%
{\small -0.0080} & \multicolumn{1}{r}{\small -0.0040} & \multicolumn{1}{r}%
{\small -0.0034} & \multicolumn{1}{r}{\small -0.0011} & \multicolumn{1}{r}%
{\small -0.0023} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0002}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0054} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.0170} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0076}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0131} & \multicolumn{1}{r}%
{\small -0.0149} & \multicolumn{1}{r}{\small -0.0184} & \multicolumn{1}{r}%
{\small -0.0222} & \multicolumn{1}{r}{\small -0.0117} & \multicolumn{1}{r}%
{\small -0.0140} & \multicolumn{1}{r}{\small -0.0115} & \multicolumn{1}{r}%
{\small -0.0082} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0024}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0101} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0029} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0001*}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0009} & \multicolumn{1}{r}%
{\small -0.0018} & \multicolumn{1}{r}{\small -0.0023} & \multicolumn{1}{r}%
{\small -0.0044} & \multicolumn{1}{r}{\small -0.0011} & \multicolumn{1}{r}%
{\small -0.0009} & \multicolumn{1}{r}{\small -0.0004} & \multicolumn{1}{r}%
{\small -0.0005} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0001}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0028} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.0249} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0112}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0156} & \multicolumn{1}{r}%
{\small -0.0184} & \multicolumn{1}{r}{\small -0.0207} & \multicolumn{1}{r}%
{\small -0.0269} & \multicolumn{1}{r}{\small -0.0156} & \multicolumn{1}{r}%
{\small -0.0162} & \multicolumn{1}{r}{\small -0.0129} & \multicolumn{1}{r}%
{\small -0.0117} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0017}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0177} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0044} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0019}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0038} & \multicolumn{1}{r}%
{\small -0.0041} & \multicolumn{1}{r}{\small -0.0068} & \multicolumn{1}{r}%
{\small -0.0081} & \multicolumn{1}{r}{\small -0.0055} & \multicolumn{1}{r}%
{\small -0.0032} & \multicolumn{1}{r}{\small -0.0020} & \multicolumn{1}{r}%
{\small -0.0020} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0002}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0033} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.0241} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0095}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0157} & \multicolumn{1}{r}%
{\small -0.0198} & \multicolumn{1}{r}{\small -0.0226} & \multicolumn{1}{r}%
{\small -0.0275} & \multicolumn{1}{r}{\small -0.0218} & \multicolumn{1}{r}%
{\small -0.0175} & \multicolumn{1}{r}{\small -0.0112} & \multicolumn{1}{r}%
{\small -0.0126} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0011}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0185} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0077} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0017}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0029} & \multicolumn{1}{r}%
{\small -0.0038} & \multicolumn{1}{r}{\small -0.0042} & \multicolumn{1}{r}%
{\small -0.0065} & \multicolumn{1}{r}{\small -0.0021} & \multicolumn{1}{r}%
{\small -0.0038} & \multicolumn{1}{r}{\small -0.0026} & \multicolumn{1}{r}%
{\small -0.0018} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0003}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0031} \\ \hline\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllcccccccccccc}
\hline\hline
&  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
${\small \theta }_{{\small 0}}$ & ${\small d}_{{\small 0}}$ & ${\small n}$ & 
$\widehat{{\small d}}_{{\small n}}$ & $\widehat{{\small d}}_{{\small J,2}}^{%
{\small Opt}\text{{\small -}}{\small NO}}$ & $\widehat{{\small d}}_{{\small %
J,3}}^{{\small Opt}\text{{\small -}}{\small NO}}$ & $\widehat{{\small d}}_{%
{\small J,4}}^{{\small Opt}\text{{\small -}}{\small NO}}$ & $\widehat{%
{\small d}}_{{\small J,6}}^{{\small Opt}\text{{\small -}}{\small NO}}$ & $%
\widehat{{\small d}}_{{\small J,8}}^{{\small Opt}\text{{\small -}}{\small NO}%
}$ & $\widehat{{\small d}}_{{\small J,2}}^{{\small Opt}\text{{\small -}}%
{\small MB}}$ & $\widehat{{\small d}}_{{\small 1}}^{{\small GS}}$ & $%
\widehat{{\small d}}_{{\small 1}}^{Opt\text{-}GS}$ & $\widehat{{\small d}}^{%
{\small PFSB}}$ & $\widehat{{\small d}}^{{\small MLE}}$ & $\widehat{{\small d%
}}^{{\small PW}}$ \\ \hline
\multicolumn{15}{c}{} \\ 
\multicolumn{1}{c}{\small -0.9} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.5671} & 
\multicolumn{1}{r}{\small -0.5276} & \multicolumn{1}{r}{\small -0.5348} & 
\multicolumn{1}{r}{\small -0.5429} & \multicolumn{1}{r}{\small -0.5574} & 
\multicolumn{1}{r}{\small -0.5653} & \multicolumn{1}{r}{\small -0.5536} & 
\multicolumn{1}{r}{\small -0.5450} & \multicolumn{1}{r}{\small -0.5329} & 
\multicolumn{1}{r}{\small -0.5466} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.3341}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.4090}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.4527} & \multicolumn{1}{r}{\small -0.4149} & 
\multicolumn{1}{r}{\small -0.4266} & \multicolumn{1}{r}{\small -0.4357} & 
\multicolumn{1}{r}{\small -0.4404} & \multicolumn{1}{r}{\small -0.4595} & 
\multicolumn{1}{r}{\small -0.4375} & \multicolumn{1}{r}{\small -0.4385} & 
\multicolumn{1}{r}{\small -0.4248} & \multicolumn{1}{r}{\small -0.4285} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.1068}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1539}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.7042} & \multicolumn{1}{r}{\small %
-0.6416} & \multicolumn{1}{r}{\small -0.6502} & \multicolumn{1}{r}{\small %
-0.6642} & \multicolumn{1}{r}{\small -0.6743} & \multicolumn{1}{r}{\small %
-0.6869} & \multicolumn{1}{r}{\small -0.6724} & \multicolumn{1}{r}{\small %
-0.6575} & \multicolumn{1}{r}{\small -0.6476} & \multicolumn{1}{r}{\small %
-0.6664} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.3050}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.4042}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.5594} & \multicolumn{1}{r}{\small -0.5112} & 
\multicolumn{1}{r}{\small -0.5259} & \multicolumn{1}{r}{\small -0.5384} & 
\multicolumn{1}{r}{\small -0.5469} & \multicolumn{1}{r}{\small -0.5572} & 
\multicolumn{1}{r}{\small -0.5346} & \multicolumn{1}{r}{\small -0.5256} & 
\multicolumn{1}{r}{\small -0.5156} & \multicolumn{1}{r}{\small -0.5375} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0972}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1577}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.7763} & \multicolumn{1}{r}{\small %
-0.7299} & \multicolumn{1}{r}{\small -0.7345} & \multicolumn{1}{r}{\small %
-0.7466} & \multicolumn{1}{r}{\small -0.7547} & \multicolumn{1}{r}{\small %
-0.7681} & \multicolumn{1}{r}{\small -0.7367} & \multicolumn{1}{r}{\small %
-0.7524} & \multicolumn{1}{r}{\small -0.7425} & \multicolumn{1}{r}{\small %
-0.7661} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.3175}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.4132}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.5880} & \multicolumn{1}{r}{\small -0.5299} & 
\multicolumn{1}{r}{\small -0.5374} & \multicolumn{1}{r}{\small -0.5450} & 
\multicolumn{1}{r}{\small -0.5581} & \multicolumn{1}{r}{\small -0.5623} & 
\multicolumn{1}{r}{\small -0.5348} & \multicolumn{1}{r}{\small -0.5473} & 
\multicolumn{1}{r}{\small -0.5373} & \multicolumn{1}{r}{\small -0.5621} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0962}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1521}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.8004} & \multicolumn{1}{r}{\small %
-0.7414} & \multicolumn{1}{r}{\small -0.7588} & \multicolumn{1}{r}{\small %
-0.7615} & \multicolumn{1}{r}{\small -0.7741} & \multicolumn{1}{r}{\small %
-0.7878} & \multicolumn{1}{r}{\small -0.7649} & \multicolumn{1}{r}{\small %
-0.7600} & \multicolumn{1}{r}{\small -0.7501} & \multicolumn{1}{r}{\small %
-0.7854} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.3135}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.4142}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.5880} & \multicolumn{1}{r}{\small -0.5061} & 
\multicolumn{1}{r}{\small -0.5127} & \multicolumn{1}{r}{\small -0.5349} & 
\multicolumn{1}{r}{\small -0.5457} & \multicolumn{1}{r}{\small -0.5537} & 
\multicolumn{1}{r}{\small -0.5224} & \multicolumn{1}{r}{\small -0.5351} & 
\multicolumn{1}{r}{\small -0.5151} & \multicolumn{1}{r}{\small -0.5527} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0984}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1564}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{\small -0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.1437} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1013}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1152} & \multicolumn{1}{r}%
{\small -0.1105} & \multicolumn{1}{r}{\small -0.1211} & \multicolumn{1}{r}%
{\small -0.1371} & \multicolumn{1}{r}{\small -0.1271} & \multicolumn{1}{r}%
{\small -0.1120} & \multicolumn{1}{r}{\small -0.1057} & \multicolumn{1}{r}%
{\small -0.1240} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0512}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1038} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0476} & \multicolumn{1}{r}{\small -0.0342} & 
\multicolumn{1}{r}{\small -0.0234} & \multicolumn{1}{r}{\small -0.0139} & 
\multicolumn{1}{r}{\small -0.0234} & \multicolumn{1}{r}{\small -0.0303} & 
\multicolumn{1}{r}{\small -0.0303} & \multicolumn{1}{r}{\small -0.0187} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0123}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0271} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0135}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0392} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.1653} & \multicolumn{1}{r}{\small %
-0.1199} & \multicolumn{1}{r}{\small -0.1213} & \multicolumn{1}{r}{\small %
-0.1293} & \multicolumn{1}{r}{\small -0.1394} & \multicolumn{1}{r}{\small %
-0.1472} & \multicolumn{1}{r}{\small -0.1472} & \multicolumn{1}{r}{\small %
-0.1305} & \multicolumn{1}{r}{\small -0.1209} & \multicolumn{1}{r}{\small %
-0.1248} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0569}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1023}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0560} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0226}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0353} & \multicolumn{1}{r}%
{\small -0.0407} & \multicolumn{1}{r}{\small -0.0579} & \multicolumn{1}{r}%
{\small -0.0570} & \multicolumn{1}{r}{\small -0.0370} & \multicolumn{1}{r}%
{\small -0.0265} & \multicolumn{1}{r}{\small -0.0274} & \multicolumn{1}{r}%
{\small -0.0307} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0118}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0374} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.1692} & \multicolumn{1}{r}{\small %
-0.1136} & \multicolumn{1}{r}{\small -0.1273} & \multicolumn{1}{r}{\small %
-0.1292} & \multicolumn{1}{r}{\small -0.1398} & \multicolumn{1}{r}{\small %
-0.1496} & \multicolumn{1}{r}{\small -0.1496} & \multicolumn{1}{r}{\small %
-0.1297} & \multicolumn{1}{r}{\small -0.1170} & \multicolumn{1}{r}{\small %
-0.1200} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0591}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1061}%
%EndExpansion
}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0552} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0122}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0366} & \multicolumn{1}{r}%
{\small -0.0475} & \multicolumn{1}{r}{\small -0.0529} & \multicolumn{1}{r}%
{\small -0.0543} & \multicolumn{1}{r}{\small -0.0443} & \multicolumn{1}{r}%
{\small -0.0243} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0160}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0287} & \multicolumn{1}{r}%
{\small -0.0163} & \multicolumn{1}{r}{\small -0.0339} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.1630} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0712}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1374} & \multicolumn{1}{r}%
{\small -0.1510} & \multicolumn{1}{r}{\small -0.1605} & \multicolumn{1}{r}%
{\small -0.1620} & \multicolumn{1}{r}{\small -0.1420} & \multicolumn{1}{r}%
{\small -0.1190} & \multicolumn{1}{r}{\small -0.1036} & \multicolumn{1}{r}%
{\small -0.1118} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0546}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1033} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0493} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0155}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0177} & \multicolumn{1}{r}%
{\small -0.0314} & \multicolumn{1}{r}{\small -0.0436} & \multicolumn{1}{r}%
{\small -0.0436} & \multicolumn{1}{r}{\small -0.0268} & \multicolumn{1}{r}%
{\small -0.0169} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0126}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0244} & \multicolumn{1}{r}%
{\small -0.0182} & \multicolumn{1}{r}{\small -0.0312} \\ 
\multicolumn{1}{c}{\small 0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0637} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0036}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0475} & \multicolumn{1}{r}%
{\small 0.0563} & \multicolumn{1}{r}{\small 0.0628} & \multicolumn{1}{r}%
{\small 0.0637} & \multicolumn{1}{r}{\small 0.0437} & \multicolumn{1}{r}%
{\small 0.0154} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0092}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0651} & \multicolumn{1}{r}%
{\small 0.0119} & \multicolumn{1}{r}{\small 0.0339} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0175} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0037}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0092} & \multicolumn{1}{r}%
{\small 0.0068} & \multicolumn{1}{r}{\small 0.0141} & \multicolumn{1}{r}%
{\small 0.0161} & \multicolumn{1}{r}{\small 0.0061} & \multicolumn{1}{r}%
{\small 0.0049} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0040}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0132} & \multicolumn{1}{r}%
{\small 0.0062} & \multicolumn{1}{r}{\small 0.0185} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0525} & \multicolumn{1}{r}{\small %
0.0202} & \multicolumn{1}{r}{\small 0.0234} & \multicolumn{1}{r}{\small %
0.0288} & \multicolumn{1}{r}{\small 0.0351} & \multicolumn{1}{r}{\small %
0.0340} & \multicolumn{1}{r}{\small 0.0340} & \multicolumn{1}{r}{\small %
0.0081} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0077}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0603} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0067}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0342} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0125} & \multicolumn{1}{r}{\small 0.0088} & 
\multicolumn{1}{r}{\small 0.0148} & \multicolumn{1}{r}{\small 0.0137} & 
\multicolumn{1}{r}{\small 0.0130} & \multicolumn{1}{r}{\small 0.0128} & 
\multicolumn{1}{r}{\small 0.0088} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0006}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0007} & \multicolumn{1}{r}%
{\small 0.0100} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0005}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0169} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0504} & \multicolumn{1}{r}{\small %
0.0164} & \multicolumn{1}{r}{\small 0.0397} & \multicolumn{1}{r}{\small %
0.0511} & \multicolumn{1}{r}{\small 0.0566} & \multicolumn{1}{r}{\small %
0.0535} & \multicolumn{1}{r}{\small 0.0335} & \multicolumn{1}{r}{\small %
0.0110} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0095}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0574} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0085}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0218} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0136} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0028}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0048} & \multicolumn{1}{r}%
{\small 0.0072} & \multicolumn{1}{r}{\small 0.0083} & \multicolumn{1}{r}%
{\small 0.0157} & \multicolumn{1}{r}{\small 0.0057} & \multicolumn{1}{r}%
{\small 0.0031} & \multicolumn{1}{r}{\small 0.0030} & \multicolumn{1}{r}%
{\small 0.0108} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0018}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0102} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0549} & \multicolumn{1}{r}{\small %
0.0192} & \multicolumn{1}{r}{\small 0.0375} & \multicolumn{1}{r}{\small %
0.0474} & \multicolumn{1}{r}{\small 0.0641} & \multicolumn{1}{r}{\small %
0.0592} & \multicolumn{1}{r}{\small 0.0393} & \multicolumn{1}{r}{\small %
0.0204} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0112}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0570} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0077}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0225} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0192} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0049}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0072} & \multicolumn{1}{r}%
{\small 0.0069} & \multicolumn{1}{r}{\small 0.0073} & \multicolumn{1}{r}%
{\small 0.0129} & \multicolumn{1}{r}{\small 0.0119} & \multicolumn{1}{r}%
{\small 0.0103} & \multicolumn{1}{r}{\small 0.0050} & \multicolumn{1}{r}%
{\small 0.0132} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0013}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0116} \\ 
\multicolumn{1}{c}{\small 0.9} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0359} & 
\multicolumn{1}{r}{\small 0.0082} & \multicolumn{1}{r}{\small 0.0106} & 
\multicolumn{1}{r}{\small 0.0166} & \multicolumn{1}{r}{\small 0.0203} & 
\multicolumn{1}{r}{\small 0.0245} & \multicolumn{1}{r}{\small 0.0246} & 
\multicolumn{1}{r}{\small 0.0109} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0076}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0085} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0051}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0199} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0065} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0009}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0011} & \multicolumn{1}{r}%
{\small 0.0025} & \multicolumn{1}{r}{\small 0.0033} & \multicolumn{1}{r}%
{\small 0.0053} & \multicolumn{1}{r}{\small 0.0031} & \multicolumn{1}{r}%
{\small 0.0020} & \multicolumn{1}{r}{\small 0.0009*} & \multicolumn{1}{r}%
{\small 0.0014} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0002}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0068} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0347} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0073}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0086} & \multicolumn{1}{r}%
{\small 0.0098} & \multicolumn{1}{r}{\small 0.0106} & \multicolumn{1}{r}%
{\small 0.0132} & \multicolumn{1}{r}{\small 0.0101} & \multicolumn{1}{r}%
{\small 0.0091} & \multicolumn{1}{r}{\small 0.0081} & \multicolumn{1}{r}%
{\small 0.0076} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0038}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0184} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0052} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0007}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0010} & \multicolumn{1}{r}%
{\small 0.0016} & \multicolumn{1}{r}{\small 0.0021} & \multicolumn{1}{r}%
{\small 0.0039} & \multicolumn{1}{r}{\small 0.0037} & \multicolumn{1}{r}%
{\small 0.0015} & \multicolumn{1}{r}{\small 0.0009} & \multicolumn{1}{r}%
{\small 0.0010} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0005}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0061} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0293} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0065}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0072} & \multicolumn{1}{r}%
{\small 0.0089} & \multicolumn{1}{r}{\small 0.0115} & \multicolumn{1}{r}%
{\small 0.0146} & \multicolumn{1}{r}{\small 0.0102} & \multicolumn{1}{r}%
{\small 0.0130} & \multicolumn{1}{r}{\small 0.0070} & \multicolumn{1}{r}%
{\small 0.0073} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0032}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0121} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0083} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0012}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0018} & \multicolumn{1}{r}%
{\small 0.0021} & \multicolumn{1}{r}{\small 0.0034} & \multicolumn{1}{r}%
{\small 0.0047} & \multicolumn{1}{r}{\small 0.0014} & \multicolumn{1}{r}%
{\small 0.0057} & \multicolumn{1}{r}{\small 0.0012*} & \multicolumn{1}{r}%
{\small 0.0019} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0010}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0055} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0235} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0068}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0079} & \multicolumn{1}{r}%
{\small 0.0095} & \multicolumn{1}{r}{\small 0.0129} & \multicolumn{1}{r}%
{\small 0.0168} & \multicolumn{1}{r}{\small 0.0119} & \multicolumn{1}{r}%
{\small 0.0132} & \multicolumn{1}{r}{\small 0.0086} & \multicolumn{1}{r}%
{\small 0.0075} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0043}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0132} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0195} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0035}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0058} & \multicolumn{1}{r}%
{\small 0.0069} & \multicolumn{1}{r}{\small 0.0105} & \multicolumn{1}{r}%
{\small 0.0121} & \multicolumn{1}{r}{\small 0.0086} & \multicolumn{1}{r}%
{\small 0.0071} & \multicolumn{1}{r}{\small 0.0037} & \multicolumn{1}{r}%
{\small 0.0042} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0006}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0063} \\ \hline\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lllccccccccccc}
\hline\hline
&  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
${\small \phi }_{{\small 0}}$ & ${\small d}_{{\small 0}}$ & ${\small n}$ & $%
\widehat{{\small d}}_{{\small n}}$ & $\widehat{{\small d}}_{{\small J,2}}^{%
{\small NO}}$ & $\widehat{{\small d}}_{{\small J,3}}^{{\small NO}}$ & $%
\widehat{{\small d}}_{{\small J,4}}^{{\small NO}}$ & $\widehat{{\small d}}_{%
{\small J,6}}^{{\small NO}}$ & $\widehat{{\small d}}_{{\small J,8}}^{{\small %
NO}}$ & $\widehat{{\small d}}_{{\small J,2}}^{{\small MB}}$ & $\widehat{%
{\small d}}_{{\small 1}}^{{\small GS}}$ & $\widehat{{\small d}}^{{\small PFSB%
}}$ & $\widehat{{\small d}}^{{\small MLE}}$ & $\widehat{{\small d}}^{{\small %
PW}}$ \\ \hline
\multicolumn{14}{c}{} \\ 
\multicolumn{1}{c}{\small -0.9} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.8145} & 
\multicolumn{1}{r}{\small 0.8274} & \multicolumn{1}{r}{\small 0.8301} & 
\multicolumn{1}{r}{\small 0.8362} & \multicolumn{1}{r}{\small 0.8427} & 
\multicolumn{1}{r}{\small 0.8488} & \multicolumn{1}{r}{\small 0.8322} & 
\multicolumn{1}{r}{\small 0.8002} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.7908}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.7331}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.8022} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.5945} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.5743}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.5792} & \multicolumn{1}{r}%
{\small 0.5815} & \multicolumn{1}{r}{\small 0.5880} & \multicolumn{1}{r}%
{\small 0.5903} & \multicolumn{1}{r}{\small 0.5853} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.5724}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.5898} & \multicolumn{1}{r}%
{\small 0.5918} & \multicolumn{1}{r}{\small 0.6120} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.8053} & \multicolumn{1}{r}{\small %
0.8158} & \multicolumn{1}{r}{\small 0.8226} & \multicolumn{1}{r}{\small %
0.8279} & \multicolumn{1}{r}{\small 0.8104} & \multicolumn{1}{r}{\small %
0.8272} & \multicolumn{1}{r}{\small 0.8184} & \multicolumn{1}{r}{\small %
0.8015} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.7955}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.7215}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.7965} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.5912} & \multicolumn{1}{r}{\small 0.6263} & 
\multicolumn{1}{r}{\small 0.6342} & \multicolumn{1}{r}{\small 0.6393} & 
\multicolumn{1}{r}{\small 0.6428} & \multicolumn{1}{r}{\small 0.6528} & 
\multicolumn{1}{r}{\small 0.6335} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.5761}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.5888}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.5953} & \multicolumn{1}{r}%
{\small 0.6097} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.7752} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.7664}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.7738} & \multicolumn{1}{r}%
{\small 0.7702} & \multicolumn{1}{r}{\small 0.7816} & \multicolumn{1}{r}%
{\small 0.7953} & \multicolumn{1}{r}{\small 0.7729} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.7673}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.7685} & \multicolumn{1}{r}%
{\small 0.7722} & \multicolumn{1}{r}{\small 0.8158} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.5883} & \multicolumn{1}{r}{\small 0.5737} & 
\multicolumn{1}{r}{\small 0.5820} & \multicolumn{1}{r}{\small 0.5896} & 
\multicolumn{1}{r}{\small 0.5942} & \multicolumn{1}{r}{\small 0.6054} & 
\multicolumn{1}{r}{\small 0.5728} & \multicolumn{1}{r}{\small 0.5716} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.5638}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.5669}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.6136} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.7006} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.6930}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.7056} & \multicolumn{1}{r}%
{\small 0.7174} & \multicolumn{1}{r}{\small 0.7227} & \multicolumn{1}{r}%
{\small 0.7287} & \multicolumn{1}{r}{\small 0.7036} & \multicolumn{1}{r}%
{\small 0.6946} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.6705}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.7378} & \multicolumn{1}{r}%
{\small 0.8079} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.5748} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.5428}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.5549} & \multicolumn{1}{r}%
{\small 0.5591} & \multicolumn{1}{r}{\small 0.5608} & \multicolumn{1}{r}%
{\small 0.5691} & \multicolumn{1}{r}{\small 0.5584} & \multicolumn{1}{r}%
{\small 0.5659} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.5451}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.5463} & \multicolumn{1}{r}%
{\small 0.6121} \\ 
\multicolumn{1}{c}{\small -0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.1756} & 
\multicolumn{1}{r}{\small 0.1418} & \multicolumn{1}{r}{\small 0.1465} & 
\multicolumn{1}{r}{\small 0.1508} & \multicolumn{1}{r}{\small 0.1577} & 
\multicolumn{1}{r}{\small 0.1626} & \multicolumn{1}{r}{\small 0.1427} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1367}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1435} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1375}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1754} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0607} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0189}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0254}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0338} & \multicolumn{1}{r}%
{\small 0.0590} & \multicolumn{1}{r}{\small 0.0616} & \multicolumn{1}{r}%
{\small 0.0392} & \multicolumn{1}{r}{\small 0.0304} & \multicolumn{1}{r}%
{\small 0.0286} & \multicolumn{1}{r}{\small 0.0412} & \multicolumn{1}{r}%
{\small 0.0512} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.1653} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1143}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1186}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1201} & \multicolumn{1}{r}%
{\small 0.1295} & \multicolumn{1}{r}{\small 0.1328} & \multicolumn{1}{r}%
{\small 0.1276} & \multicolumn{1}{r}{\small 0.1304} & \multicolumn{1}{r}%
{\small 0.1353} & \multicolumn{1}{r}{\small 0.1325} & \multicolumn{1}{r}%
{\small 0.1706} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0560} & \multicolumn{1}{r}{\small 0.0288} & 
\multicolumn{1}{r}{\small 0.0313} & \multicolumn{1}{r}{\small 0.0370} & 
\multicolumn{1}{r}{\small 0.0422} & \multicolumn{1}{r}{\small 0.0465} & 
\multicolumn{1}{r}{\small 0.0321} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0264}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0249}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0328} & \multicolumn{1}{r}%
{\small 0.0471} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.1629} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1116}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1174}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1223} & \multicolumn{1}{r}%
{\small 0.1320} & \multicolumn{1}{r}{\small 0.1387} & \multicolumn{1}{r}%
{\small 0.1122} & \multicolumn{1}{r}{\small 0.1329} & \multicolumn{1}{r}%
{\small 0.1294} & \multicolumn{1}{r}{\small 0.1382} & \multicolumn{1}{r}%
{\small 0.1743} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0571} & \multicolumn{1}{r}{\small 0.0284} & 
\multicolumn{1}{r}{\small 0.0291} & \multicolumn{1}{r}{\small 0.0326} & 
\multicolumn{1}{r}{\small 0.0379} & \multicolumn{1}{r}{\small 0.0429} & 
\multicolumn{1}{r}{\small 0.0358} & \multicolumn{1}{r}{\small 0.0289} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0251}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0253}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0431} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.1653} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1073}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1132}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1245} & \multicolumn{1}{r}%
{\small 0.1302} & \multicolumn{1}{r}{\small 0.1444} & \multicolumn{1}{r}%
{\small 0.1520} & \multicolumn{1}{r}{\small 0.1400} & \multicolumn{1}{r}%
{\small 0.1277} & \multicolumn{1}{r}{\small 0.1352} & \multicolumn{1}{r}%
{\small 0.1615} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0625} & \multicolumn{1}{r}{\small 0.0289} & 
\multicolumn{1}{r}{\small 0.0315} & \multicolumn{1}{r}{\small 0.0384} & 
\multicolumn{1}{r}{\small 0.0438} & \multicolumn{1}{r}{\small 0.0557} & 
\multicolumn{1}{r}{\small 0.0529} & \multicolumn{1}{r}{\small 0.0359} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0261}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0269}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0499} \\ 
\multicolumn{1}{c}{\small 0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.0363} & 
\multicolumn{1}{r}{\small -0.0174} & \multicolumn{1}{r}{\small -0.0236} & 
\multicolumn{1}{r}{\small -0.0288} & \multicolumn{1}{r}{\small -0.0317} & 
\multicolumn{1}{r}{\small -0.0392} & \multicolumn{1}{r}{\small -0.0284} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0047}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0147} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0115}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0402} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0056} & \multicolumn{1}{r}{\small -0.0086} & 
\multicolumn{1}{r}{\small -0.0113} & \multicolumn{1}{r}{\small -0.0157} & 
\multicolumn{1}{r}{\small -0.0187} & \multicolumn{1}{r}{\small -0.0216} & 
\multicolumn{1}{r}{\small -0.0122} & \multicolumn{1}{r}{\small 0.0056} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0004}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0026}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0153} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.0534} & \multicolumn{1}{r}{\small %
-0.0178} & \multicolumn{1}{r}{\small -0.0210} & \multicolumn{1}{r}{\small %
-0.0256} & \multicolumn{1}{r}{\small -0.0303} & \multicolumn{1}{r}{\small %
-0.0382} & \multicolumn{1}{r}{\small -0.0234} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0089}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0175} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0098}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0340} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0125} & \multicolumn{1}{r}{\small -0.0085} & 
\multicolumn{1}{r}{\small -0.0096} & \multicolumn{1}{r}{\small -0.0114} & 
\multicolumn{1}{r}{\small -0.0155} & \multicolumn{1}{r}{\small -0.0184} & 
\multicolumn{1}{r}{\small -0.0032} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0008}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0040} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0010}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0086} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.0559} & \multicolumn{1}{r}{\small %
-0.0116} & \multicolumn{1}{r}{\small -0.0150} & \multicolumn{1}{r}{\small %
-0.0182} & \multicolumn{1}{r}{\small -0.0238} & \multicolumn{1}{r}{\small %
-0.0296} & \multicolumn{1}{r}{\small -0.0221} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0068}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0153} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0112}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0357} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0115} & \multicolumn{1}{r}{\small -0.0082} & 
\multicolumn{1}{r}{\small -0.0066} & \multicolumn{1}{r}{\small -0.0045} & 
\multicolumn{1}{r}{\small -0.0064} & \multicolumn{1}{r}{\small -0.0094} & 
\multicolumn{1}{r}{\small -0.0056} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0017}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0027} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0026}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0088} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.0501} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0095}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0110} & \multicolumn{1}{r}%
{\small -0.0182} & \multicolumn{1}{r}{\small -0.0249} & \multicolumn{1}{r}%
{\small -0.0319} & \multicolumn{1}{r}{\small -0.0197} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0032}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0111} & \multicolumn{1}{r}%
{\small -0.0152} & \multicolumn{1}{r}{\small -0.0396} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0058} & \multicolumn{1}{r}{\small -0.0073} & 
\multicolumn{1}{r}{\small -0.0025} & \multicolumn{1}{r}{\small -0.0059} & 
\multicolumn{1}{r}{\small -0.0043} & \multicolumn{1}{r}{\small -0.0088} & 
\multicolumn{1}{r}{\small -0.0174} & \multicolumn{1}{r}{\small 0.0089} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0004}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0018}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0092} \\ 
\multicolumn{1}{c}{\small 0.9} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.0291} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0100}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0127} & \multicolumn{1}{r}%
{\small -0.0152} & \multicolumn{1}{r}{\small -0.0185} & \multicolumn{1}{r}%
{\small -0.0217} & \multicolumn{1}{r}{\small -0.0121} & \multicolumn{1}{r}%
{\small -0.0175} & \multicolumn{1}{r}{\small -0.0162} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0098}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0206} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0058} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0017}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0020} & \multicolumn{1}{r}%
{\small -0.0036} & \multicolumn{1}{r}{\small -0.0054} & \multicolumn{1}{r}%
{\small -0.0074} & \multicolumn{1}{r}{\small -0.0035} & \multicolumn{1}{r}%
{\small -0.0034} & \multicolumn{1}{r}{\small -0.0023} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0005}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0062} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.0170} & \multicolumn{1}{r}{\small %
-0.0096} & \multicolumn{1}{r}{\small -0.0119} & \multicolumn{1}{r}{\small %
-0.0148} & \multicolumn{1}{r}{\small -0.0173} & \multicolumn{1}{r}{\small %
-0.0195} & \multicolumn{1}{r}{\small -0.0128} & \multicolumn{1}{r}{\small %
-0.0140} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0082}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0093}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0194} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0029} & \multicolumn{1}{r}{\small -0.0010} & 
\multicolumn{1}{r}{\small -0.0011} & \multicolumn{1}{r}{\small -0.0026} & 
\multicolumn{1}{r}{\small -0.0044} & \multicolumn{1}{r}{\small -0.0036} & 
\multicolumn{1}{r}{\small -0.0012} & \multicolumn{1}{r}{\small -0.0009} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0005}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0007}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0051} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.0249} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0095}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0135} & \multicolumn{1}{r}%
{\small -0.0182} & \multicolumn{1}{r}{\small -0.0215} & \multicolumn{1}{r}%
{\small -0.0248} & \multicolumn{1}{r}{\small -0.0126} & \multicolumn{1}{r}%
{\small -0.0162} & \multicolumn{1}{r}{\small -0.0117} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0098}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0267} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0044} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0018}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0032} & \multicolumn{1}{r}%
{\small -0.0041} & \multicolumn{1}{r}{\small -0.0059} & \multicolumn{1}{r}%
{\small -0.0073} & \multicolumn{1}{r}{\small -0.0045} & \multicolumn{1}{r}%
{\small -0.0032} & \multicolumn{1}{r}{\small -0.0020} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0004}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0044} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.0241} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0089}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0114} & \multicolumn{1}{r}%
{\small -0.0176} & \multicolumn{1}{r}{\small -0.0199} & \multicolumn{1}{r}%
{\small -0.0249} & \multicolumn{1}{r}{\small -0.0179} & \multicolumn{1}{r}%
{\small -0.0175} & \multicolumn{1}{r}{\small -0.0126} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0090}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0192} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0077} & \multicolumn{1}{r}{\small -0.0019} & 
\multicolumn{1}{r}{\small -0.0034} & \multicolumn{1}{r}{\small -0.0039} & 
\multicolumn{1}{r}{\small -0.0046} & \multicolumn{1}{r}{\small -0.0063} & 
\multicolumn{1}{r}{\small -0.0017} & \multicolumn{1}{r}{\small -0.0038} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0018}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0004}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0040} \\ \hline\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lllccccccccccc}
\hline\hline
&  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
${\small \theta }_{{\small 0}}$ & ${\small d}_{{\small 0}}$ & ${\small n}$ & 
$\widehat{{\small d}}_{{\small n}}$ & $\widehat{{\small d}}_{{\small J,2}}^{%
{\small NO}}$ & $\widehat{{\small d}}_{{\small J,3}}^{{\small NO}}$ & $%
\widehat{{\small d}}_{{\small J,4}}^{{\small NO}}$ & $\widehat{{\small d}}_{%
{\small J,6}}^{{\small NO}}$ & $\widehat{{\small d}}_{{\small J,8}}^{{\small %
NO}}$ & $\widehat{{\small d}}_{{\small J,2}}^{{\small MB}}$ & $\widehat{%
{\small d}}_{{\small 1}}^{{\small GS}}$ & $\widehat{{\small d}}^{{\small PFSB%
}}$ & $\widehat{{\small d}}^{{\small MLE}}$ & $\widehat{{\small d}}^{{\small %
PW}}$ \\ \hline
\multicolumn{14}{c}{} \\ 
\multicolumn{1}{c}{\small -0.9} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.5671} & 
\multicolumn{1}{r}{\small -0.5487} & \multicolumn{1}{r}{\small -0.5519} & 
\multicolumn{1}{r}{\small -0.5586} & \multicolumn{1}{r}{\small -0.5627} & 
\multicolumn{1}{r}{\small -0.5738} & \multicolumn{1}{r}{\small -0.5862} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.5450}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5466} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.5372}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.6278} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.4527} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.4259}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.4364} & \multicolumn{1}{r}%
{\small -0.4429} & \multicolumn{1}{r}{\small -0.4581} & \multicolumn{1}{r}%
{\small -0.4694} & \multicolumn{1}{r}{\small -0.4575} & \multicolumn{1}{r}%
{\small -0.4385} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.4285}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.4294} & \multicolumn{1}{r}%
{\small -0.4663} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.7042} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.6510}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.6627} & \multicolumn{1}{r}%
{\small -0.6681} & \multicolumn{1}{r}{\small -0.6729} & \multicolumn{1}{r}%
{\small -0.6786} & \multicolumn{1}{r}{\small -0.6692} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.6575}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.6664} & \multicolumn{1}{r}%
{\small -0.6586} & \multicolumn{1}{r}{\small -0.6638} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.5594} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.5237}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5344} & \multicolumn{1}{r}%
{\small -0.5492} & \multicolumn{1}{r}{\small -0.5542} & \multicolumn{1}{r}%
{\small -0.5649} & \multicolumn{1}{r}{\small -0.5437} & \multicolumn{1}{r}%
{\small -0.5256} & \multicolumn{1}{r}{\small -0.5375} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.5131}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5445} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.7763} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.7482}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.7535} & \multicolumn{1}{r}%
{\small -0.7686} & \multicolumn{1}{r}{\small -0.7715} & \multicolumn{1}{r}%
{\small -0.7899} & \multicolumn{1}{r}{\small -0.7559} & \multicolumn{1}{r}%
{\small -0.7524} & \multicolumn{1}{r}{\small -0.7661} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.7375}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.7784} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.5880} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.5462}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5561} & \multicolumn{1}{r}%
{\small -0.5548} & \multicolumn{1}{r}{\small -0.5726} & \multicolumn{1}{r}%
{\small -0.5772} & \multicolumn{1}{r}{\small -0.5628} & \multicolumn{1}{r}%
{\small -0.5473} & \multicolumn{1}{r}{\small -0.5621} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.5367}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5647} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.8004} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.7515}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.7587}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.7653} & \multicolumn{1}{r}%
{\small -0.7749} & \multicolumn{1}{r}{\small -0.7841} & \multicolumn{1}{r}%
{\small -0.7736} & \multicolumn{1}{r}{\small -0.7600} & \multicolumn{1}{r}%
{\small -0.7854} & \multicolumn{1}{r}{\small -0.7615} & \multicolumn{1}{r}%
{\small -0.7935} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.5880} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.5349}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5395} & \multicolumn{1}{r}%
{\small -0.5438} & \multicolumn{1}{r}{\small -0.5485} & \multicolumn{1}{r}%
{\small -0.5509} & \multicolumn{1}{r}{\small -0.5394} & \multicolumn{1}{r}%
{\small -0.5351} & \multicolumn{1}{r}{\small -0.5527} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.5345}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5732} \\ 
\multicolumn{1}{c}{\small -0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.1437} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.1116}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1186} & \multicolumn{1}{r}%
{\small -0.1274} & \multicolumn{1}{r}{\small -0.1348} & \multicolumn{1}{r}%
{\small -0.1486} & \multicolumn{1}{r}{\small -0.1357} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1120}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1240} & \multicolumn{1}{r}%
{\small -0.1153} & \multicolumn{1}{r}{\small -0.1465} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0476} & \multicolumn{1}{r}{\small -0.0382} & 
\multicolumn{1}{r}{\small -0.0405} & \multicolumn{1}{r}{\small -0.0458} & 
\multicolumn{1}{r}{\small -0.0495} & \multicolumn{1}{r}{\small -0.0517} & 
\multicolumn{1}{r}{\small -0.0393} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0187}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0271} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0243}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0485} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.1653} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.1234}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1282} & \multicolumn{1}{r}%
{\small -0.1340} & \multicolumn{1}{r}{\small -0.1494} & \multicolumn{1}{r}%
{\small -0.1538} & \multicolumn{1}{r}{\small -0.1488} & \multicolumn{1}{r}%
{\small -0.1305} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1248}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1286} & \multicolumn{1}{r}%
{\small -0.1436} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0560} & \multicolumn{1}{r}{\small -0.0290} & 
\multicolumn{1}{r}{\small -0.0379} & \multicolumn{1}{r}{\small -0.0454} & 
\multicolumn{1}{r}{\small -0.0510} & \multicolumn{1}{r}{\small -0.0686} & 
\multicolumn{1}{r}{\small -0.0395} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0265}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0307} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0239}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0588} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.1692} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1275}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1304} & \multicolumn{1}{r}%
{\small -0.1399} & \multicolumn{1}{r}{\small -0.1438} & \multicolumn{1}{r}%
{\small -0.1544} & \multicolumn{1}{r}{\small -0.1317} & \multicolumn{1}{r}%
{\small -0.1297} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.1200}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1362} & \multicolumn{1}{r}%
{\small -0.1527} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0552} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0184}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0397} & \multicolumn{1}{r}%
{\small -0.0472} & \multicolumn{1}{r}{\small -0.0565} & \multicolumn{1}{r}%
{\small -0.0605} & \multicolumn{1}{r}{\small -0.0492} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0243}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0287} & \multicolumn{1}{r}%
{\small -0.0275} & \multicolumn{1}{r}{\small -0.0573} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small -0.1630} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0837}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1399} & \multicolumn{1}{r}%
{\small -0.1623} & \multicolumn{1}{r}{\small -0.1708} & \multicolumn{1}{r}%
{\small -0.1769} & \multicolumn{1}{r}{\small -0.1433} & \multicolumn{1}{r}%
{\small -0.1190} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1118}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1385} & \multicolumn{1}{r}%
{\small -0.1586} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small -0.0493} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0160}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0184} & \multicolumn{1}{r}%
{\small -0.0398} & \multicolumn{1}{r}{\small -0.0416} & \multicolumn{1}{r}%
{\small -0.0483} & \multicolumn{1}{r}{\small -0.0305} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0169}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0244} & \multicolumn{1}{r}%
{\small -0.0283} & \multicolumn{1}{r}{\small -0.0526} \\ 
\multicolumn{1}{c}{\small 0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0637} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0084}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0490} & \multicolumn{1}{r}%
{\small 0.0615} & \multicolumn{1}{r}{\small 0.0684} & \multicolumn{1}{r}%
{\small 0.0709} & \multicolumn{1}{r}{\small 0.0534} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0154}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0651} & \multicolumn{1}{r}%
{\small 0.0384} & \multicolumn{1}{r}{\small 0.0494} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0175} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0051}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0117} & \multicolumn{1}{r}%
{\small 0.0180} & \multicolumn{1}{r}{\small 0.0233} & \multicolumn{1}{r}%
{\small 0.0168} & \multicolumn{1}{r}{\small 0.0095} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0049}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0132} & \multicolumn{1}{r}%
{\small 0.0083} & \multicolumn{1}{r}{\small 0.0212} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0525} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0313}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0396} & \multicolumn{1}{r}%
{\small 0.0424} & \multicolumn{1}{r}{\small 0.0356} & \multicolumn{1}{r}%
{\small 0.0397} & \multicolumn{1}{r}{\small 0.0388} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0081}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0603} & \multicolumn{1}{r}%
{\small 0.0317} & \multicolumn{1}{r}{\small 0.0375} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0125} & \multicolumn{1}{r}{\small 0.0135} & 
\multicolumn{1}{r}{\small 0.0271} & \multicolumn{1}{r}{\small 0.0315} & 
\multicolumn{1}{r}{\small 0.0340} & \multicolumn{1}{r}{\small 0.0284} & 
\multicolumn{1}{r}{\small 0.0094} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0006}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0100} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0076}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0199} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0504} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0239}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0418} & \multicolumn{1}{r}%
{\small 0.0568} & \multicolumn{1}{r}{\small 0.0599} & \multicolumn{1}{r}%
{\small 0.0633} & \multicolumn{1}{r}{\small 0.0428} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0110}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0574} & \multicolumn{1}{r}%
{\small 0.0364} & \multicolumn{1}{r}{\small 0.0475} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0136} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0065}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0083} & \multicolumn{1}{r}%
{\small 0.0105} & \multicolumn{1}{r}{\small 0.0173} & \multicolumn{1}{r}%
{\small 0.0209} & \multicolumn{1}{r}{\small 0.0073} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0031}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0108} & \multicolumn{1}{r}%
{\small 0.0088} & \multicolumn{1}{r}{\small 0.0154} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0549} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0245}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0386} & \multicolumn{1}{r}%
{\small 0.0495} & \multicolumn{1}{r}{\small 0.0626} & \multicolumn{1}{r}%
{\small 0.0600} & \multicolumn{1}{r}{\small 0.0455} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0204}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0570} & \multicolumn{1}{r}%
{\small 0.0347} & \multicolumn{1}{r}{\small 0.0426} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0192} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0063}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0095} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0074}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0099} & \multicolumn{1}{r}%
{\small 0.0129} & \multicolumn{1}{r}{\small 0.0103} & \multicolumn{1}{r}%
{\small 0.0103} & \multicolumn{1}{r}{\small 0.0132} & \multicolumn{1}{r}%
{\small 0.0091} & \multicolumn{1}{r}{\small 0.0182} \\ 
\multicolumn{1}{c}{\small 0.9} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0359} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0097}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0119} & \multicolumn{1}{r}%
{\small 0.0176} & \multicolumn{1}{r}{\small 0.0237} & \multicolumn{1}{r}%
{\small 0.0262} & \multicolumn{1}{r}{\small 0.0254} & \multicolumn{1}{r}%
{\small 0.0109} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0085}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0153} & \multicolumn{1}{r}%
{\small 0.0246} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0065} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0012}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0018} & \multicolumn{1}{r}%
{\small 0.0028} & \multicolumn{1}{r}{\small 0.0035} & \multicolumn{1}{r}%
{\small 0.0056} & \multicolumn{1}{r}{\small 0.0042} & \multicolumn{1}{r}%
{\small 0.0020} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0014}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0027} & \multicolumn{1}{r}%
{\small 0.0181} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0347} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0084}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0092} & \multicolumn{1}{r}%
{\small 0.0095} & \multicolumn{1}{r}{\small 0.0101} & \multicolumn{1}{r}%
{\small 0.0140} & \multicolumn{1}{r}{\small 0.0119} & \multicolumn{1}{r}%
{\small 0.0091} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0076}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0089} & \multicolumn{1}{r}%
{\small 0.0279} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0052} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0010}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0011} & \multicolumn{1}{r}%
{\small 0.0018} & \multicolumn{1}{r}{\small 0.0025} & \multicolumn{1}{r}%
{\small 0.0045} & \multicolumn{1}{r}{\small 0.0041} & \multicolumn{1}{r}%
{\small 0.0015} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0010}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0034} & \multicolumn{1}{r}%
{\small 0.0126} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.25} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0293} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0074}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0077} & \multicolumn{1}{r}%
{\small 0.0092} & \multicolumn{1}{r}{\small 0.0120} & \multicolumn{1}{r}%
{\small 0.0136} & \multicolumn{1}{r}{\small 0.0117} & \multicolumn{1}{r}%
{\small 0.0130} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0073}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0117} & \multicolumn{1}{r}%
{\small 0.0281} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0083} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0013}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0028} & \multicolumn{1}{r}%
{\small 0.0029} & \multicolumn{1}{r}{\small 0.0033} & \multicolumn{1}{r}%
{\small 0.0051} & \multicolumn{1}{r}{\small 0.0026} & \multicolumn{1}{r}%
{\small 0.0057} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0019}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0059} & \multicolumn{1}{r}%
{\small 0.0122} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 0.45} & \multicolumn{1}{c}%
{\small 96} & \multicolumn{1}{r}{\small 0.0235} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0075}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0080} & \multicolumn{1}{r}%
{\small 0.0095} & \multicolumn{1}{r}{\small 0.0110} & \multicolumn{1}{r}%
{\small 0.0173} & \multicolumn{1}{r}{\small 0.0117} & \multicolumn{1}{r}%
{\small 0.0132} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0075}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0121} & \multicolumn{1}{r}%
{\small 0.0260} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small 576}
& \multicolumn{1}{r}{\small 0.0195} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0039}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0066} & \multicolumn{1}{r}%
{\small 0.0077} & \multicolumn{1}{r}{\small 0.0119} & \multicolumn{1}{r}%
{\small 0.0118} & \multicolumn{1}{r}{\small 0.0091} & \multicolumn{1}{r}%
{\small 0.0071} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0042}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0060} & \multicolumn{1}{r}%
{\small 0.0130} \\ \hline\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{llllccccccccccc}
\hline\hline
&  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
${\small \phi }_{{\small 0}}$ & ${\small \theta }_{{\small 0}}$ & ${\small d}%
_{{\small 0}}$ & ${\small n}$ & $\widehat{{\small d}}_{{\small n}}$ & $%
\widehat{{\small d}}_{{\small J,2}}^{{\small NO}}$ & $\widehat{{\small d}}_{%
{\small J,3}}^{{\small NO}}$ & $\widehat{{\small d}}_{{\small J,4}}^{{\small %
NO}}$ & $\widehat{{\small d}}_{{\small J,6}}^{{\small NO}}$ & $\widehat{%
{\small d}}_{{\small J,8}}^{{\small NO}}$ & $\widehat{{\small d}}_{{\small %
J,2}}^{{\small MB}}$ & $\widehat{{\small d}}_{{\small 1}}^{{\small GS}}$ & $%
\widehat{{\small d}}^{{\small PFSB}}$ & $\widehat{{\small d}}^{{\small MLE}}$
& $\widehat{{\small d}}^{{\small PW}}$ \\ \hline
\multicolumn{15}{c}{} \\ 
\multicolumn{1}{c}{\small -0.9} & {\small -0.9} & \multicolumn{1}{c}{\small %
-0.25} & \multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.5908}
& \multicolumn{1}{r}{\small -0.5874} & \multicolumn{1}{r}{\small -0.5986} & 
\multicolumn{1}{r}{\small -0.6020} & \multicolumn{1}{r}{\small -0.6135} & 
\multicolumn{1}{r}{\small -0.6159} & \multicolumn{1}{r}{\small -0.6954} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.5065}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.5557}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.6790} & \multicolumn{1}{r}%
{\small -0.6939} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.4027} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.3853}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.3899} & \multicolumn{1}{r}%
{\small -0.3936} & \multicolumn{1}{r}{\small -0.4007} & \multicolumn{1}{r}%
{\small -0.4048} & \multicolumn{1}{r}{\small -0.3941} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.3164}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.3860} & \multicolumn{1}{r}%
{\small -0.3946} & \multicolumn{1}{r}{\small -0.4226} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.6384} & 
\multicolumn{1}{r}{\small -0.5932} & \multicolumn{1}{r}{\small -0.5975} & 
\multicolumn{1}{r}{\small -0.6061} & \multicolumn{1}{r}{\small -0.6126} & 
\multicolumn{1}{r}{\small -0.6194} & \multicolumn{1}{r}{\small -0.5946} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.5353}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.5780}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.6295} & \multicolumn{1}{r}%
{\small -0.6354} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.5379} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.4940}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5008} & \multicolumn{1}{r}%
{\small -0.5049} & \multicolumn{1}{r}{\small -0.5174} & \multicolumn{1}{r}%
{\small -0.5236} & \multicolumn{1}{r}{\small -0.5073} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.4801}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5128} & \multicolumn{1}{r}%
{\small -0.5396} & \multicolumn{1}{r}{\small -0.5585} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.7769} & 
\multicolumn{1}{r}{\small -0.7739} & \multicolumn{1}{r}{\small -0.7824} & 
\multicolumn{1}{r}{\small -0.7884} & \multicolumn{1}{r}{\small -0.7935} & 
\multicolumn{1}{r}{\small -0.7997} & \multicolumn{1}{r}{\small -0.7834} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.6807}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.7504}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.7648} & \multicolumn{1}{r}%
{\small -0.7920} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.5886} & \multicolumn{1}{r}{\small -0.5677%
} & \multicolumn{1}{r}{\small -0.5785} & \multicolumn{1}{r}{\small -0.5842}
& \multicolumn{1}{r}{\small -0.5878} & \multicolumn{1}{r}{\small -0.5911} & 
\multicolumn{1}{r}{\small -0.5970} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.5307}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.5622}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5764} & \multicolumn{1}{r}%
{\small -0.5985} \\ 
\multicolumn{1}{c}{} & {\small -0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.0697} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0523}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0572} & \multicolumn{1}{r}%
{\small -0.0621} & \multicolumn{1}{r}{\small -0.0663} & \multicolumn{1}{r}%
{\small -0.0694} & \multicolumn{1}{r}{\small -0.0575} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0491}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0541} & \multicolumn{1}{r}%
{\small -0.0639} & \multicolumn{1}{r}{\small -0.0828} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0092}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0086}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0094} & \multicolumn{1}{r}%
{\small -0.0108} & \multicolumn{1}{r}{\small -0.0137} & \multicolumn{1}{r}%
{\small -0.0179} & \multicolumn{1}{r}{\small -0.0095} & \multicolumn{1}{r}%
{\small -0.0369} & \multicolumn{1}{r}{\small -0.0144} & \multicolumn{1}{r}%
{\small -0.0188} & \multicolumn{1}{r}{\small -0.0395} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.2476} & 
\multicolumn{1}{r}{\small -0.2038} & \multicolumn{1}{r}{\small -0.2080} & 
\multicolumn{1}{r}{\small -0.2131} & \multicolumn{1}{r}{\small -0.2185} & 
\multicolumn{1}{r}{\small -0.2260} & \multicolumn{1}{r}{\small -0.2048} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.1294}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1543}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.2563} & \multicolumn{1}{r}%
{\small -0.2884} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.0721} & \multicolumn{1}{r}{\small -0.0554%
} & \multicolumn{1}{r}{\small -0.0613} & \multicolumn{1}{r}{\small -0.0675}
& \multicolumn{1}{r}{\small -0.0726} & \multicolumn{1}{r}{\small -0.0798} & 
\multicolumn{1}{r}{\small -0.0657} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0250}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0343}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0885} & \multicolumn{1}{r}%
{\small -0.0967} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.2392} & 
\multicolumn{1}{r}{\small -0.2046} & \multicolumn{1}{r}{\small -0.2095} & 
\multicolumn{1}{r}{\small -0.2147} & \multicolumn{1}{r}{\small -0.2189} & 
\multicolumn{1}{r}{\small -0.2206} & \multicolumn{1}{r}{\small -0.2068} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.1106}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1530}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.2476} & \multicolumn{1}{r}%
{\small -0.2859} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.0635} & \multicolumn{1}{r}{\small -0.0498%
} & \multicolumn{1}{r}{\small -0.0548} & \multicolumn{1}{r}{\small -0.0624}
& \multicolumn{1}{r}{\small -0.0665} & \multicolumn{1}{r}{\small -0.0701} & 
\multicolumn{1}{r}{\small -0.0639} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0148}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0281}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0545} & \multicolumn{1}{r}%
{\small -0.0984} \\ 
\multicolumn{1}{c}{} & {\small 0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0044}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0056*} & \multicolumn{1}{r}%
{\small -0.0069} & \multicolumn{1}{r}{\small -0.0097} & \multicolumn{1}{r}%
{\small -0.0126} & \multicolumn{1}{r}{\small -0.0148} & \multicolumn{1}{r}%
{\small -0.0092} & \multicolumn{1}{r}{\small 0.0197} & \multicolumn{1}{r}%
{\small 0.0071} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0056}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0376} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0086} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0064}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0085}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0103} & \multicolumn{1}{r}%
{\small 0.0130} & \multicolumn{1}{r}{\small 0.0196} & \multicolumn{1}{r}%
{\small 0.0105} & \multicolumn{1}{r}{\small 0.0099} & \multicolumn{1}{r}%
{\small 0.0159} & \multicolumn{1}{r}{\small 0.0102} & \multicolumn{1}{r}%
{\small 0.0105} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0221} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0105}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0157} & \multicolumn{1}{r}%
{\small 0.0194} & \multicolumn{1}{r}{\small 0.0228} & \multicolumn{1}{r}%
{\small 0.0259} & \multicolumn{1}{r}{\small 0.0176} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0079}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0207} & \multicolumn{1}{r}%
{\small 0.0354} & \multicolumn{1}{r}{\small 0.0339} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0013}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0041}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0060} & \multicolumn{1}{r}%
{\small 0.0095} & \multicolumn{1}{r}{\small 0.0106} & \multicolumn{1}{r}%
{\small 0.0187} & \multicolumn{1}{r}{\small 0.0085} & \multicolumn{1}{r}%
{\small 0.0052} & \multicolumn{1}{r}{\small 0.0060} & \multicolumn{1}{r}%
{\small 0.0193} & \multicolumn{1}{r}{\small 0.0140} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0414} & 
\multicolumn{1}{r}{\small 0.0319} & \multicolumn{1}{r}{\small 0.0369} & 
\multicolumn{1}{r}{\small 0.0427} & \multicolumn{1}{r}{\small 0.0482} & 
\multicolumn{1}{r}{\small 0.0517} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0189}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0399} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0180}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0368} & \multicolumn{1}{r}%
{\small 0.0353} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0035}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0036}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0063} & \multicolumn{1}{r}%
{\small 0.0088} & \multicolumn{1}{r}{\small 0.0105} & \multicolumn{1}{r}%
{\small 0.0120} & \multicolumn{1}{r}{\small 0.0055} & \multicolumn{1}{r}%
{\small 0.0094} & \multicolumn{1}{r}{\small 0.0063} & \multicolumn{1}{r}%
{\small 0.0147} & \multicolumn{1}{r}{\small 0.0142} \\ \hline
\multicolumn{1}{c}{\small -0.4} & {\small -0.9} & \multicolumn{1}{c}{\small %
-0.25} & \multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.4968}
& \multicolumn{1}{r}{\small -0.4469} & \multicolumn{1}{r}{\small -0.4527} & 
\multicolumn{1}{r}{\small -0.4636} & \multicolumn{1}{r}{\small -0.4690} & 
\multicolumn{1}{r}{\small -0.4742} & \multicolumn{1}{r}{\small -0.4506} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.3998}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.4012}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5026} & \multicolumn{1}{r}%
{\small -0.5293} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.3861} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.3357}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.3463} & \multicolumn{1}{r}%
{\small -0.3554} & \multicolumn{1}{r}{\small -0.3628} & \multicolumn{1}{r}%
{\small -0.3680} & \multicolumn{1}{r}{\small -0.3539} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.3141}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.3498} & \multicolumn{1}{r}%
{\small -0.3729} & \multicolumn{1}{r}{\small -0.4098} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.8033} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.7530}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.7629} & \multicolumn{1}{r}%
{\small -0.7683} & \multicolumn{1}{r}{\small -0.7753} & \multicolumn{1}{r}%
{\small -0.7822} & \multicolumn{1}{r}{\small -0.7749} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.7328}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.7932} & \multicolumn{1}{r}%
{\small -0.8013} & \multicolumn{1}{r}{\small -0.8347} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.5966} & \multicolumn{1}{r}{\small -0.5639%
} & \multicolumn{1}{r}{\small -0.5685} & \multicolumn{1}{r}{\small -0.5700}
& \multicolumn{1}{r}{\small -0.5775} & \multicolumn{1}{r}{\small -0.5893} & 
\multicolumn{1}{r}{\small -0.5730} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.5413}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.5550}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5739} & \multicolumn{1}{r}%
{\small -0.5941} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.8501} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.8046}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.8153} & \multicolumn{1}{r}%
{\small -0.8203} & \multicolumn{1}{r}{\small -0.8279} & \multicolumn{1}{r}%
{\small -0.8328} & \multicolumn{1}{r}{\small -0.8276} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.7819}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.8092} & \multicolumn{1}{r}%
{\small -0.8362} & \multicolumn{1}{r}{\small -0.8504} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.5943} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.5537}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5584} & \multicolumn{1}{r}%
{\small -0.5629} & \multicolumn{1}{r}{\small -0.5669} & \multicolumn{1}{r}%
{\small -0.5725} & \multicolumn{1}{r}{\small -0.5648} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.5396}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.5560} & \multicolumn{1}{r}%
{\small -0.5835} & \multicolumn{1}{r}{\small -0.6095} \\ 
\multicolumn{1}{c}{} & {\small -0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.1826} & 
\multicolumn{1}{r}{\small -0.1455} & \multicolumn{1}{r}{\small -0.1538} & 
\multicolumn{1}{r}{\small -0.1597} & \multicolumn{1}{r}{\small -0.1638} & 
\multicolumn{1}{r}{\small -0.1687} & \multicolumn{1}{r}{\small -0.1594} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0885}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1352}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.1944} & \multicolumn{1}{r}%
{\small -0.2263} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.0505} & \multicolumn{1}{r}{\small -0.0226%
} & \multicolumn{1}{r}{\small -0.0275} & \multicolumn{1}{r}{\small -0.0312}
& \multicolumn{1}{r}{\small -0.0379} & \multicolumn{1}{r}{\small -0.0413} & 
\multicolumn{1}{r}{\small -0.0395} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0085}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0155}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0493} & \multicolumn{1}{r}%
{\small -0.1028} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.2172} & 
\multicolumn{1}{r}{\small -0.1648} & \multicolumn{1}{r}{\small -0.1728} & 
\multicolumn{1}{r}{\small -0.1749} & \multicolumn{1}{r}{\small -0.1884} & 
\multicolumn{1}{r}{\small -0.1926} & \multicolumn{1}{r}{\small -0.1754} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.1169}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1351}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.2274} & \multicolumn{1}{r}%
{\small -0.2343} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.0650} & \multicolumn{1}{r}{\small -0.0356%
} & \multicolumn{1}{r}{\small -0.0372} & \multicolumn{1}{r}{\small -0.0418}
& \multicolumn{1}{r}{\small -0.0479} & \multicolumn{1}{r}{\small -0.0535} & 
\multicolumn{1}{r}{\small -0.0473} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0202}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0328}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0426} & \multicolumn{1}{r}%
{\small -0.1124} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small -0.2261} & 
\multicolumn{1}{r}{\small -0.1748} & \multicolumn{1}{r}{\small -0.1812} & 
\multicolumn{1}{r}{\small -0.1856} & \multicolumn{1}{r}{\small -0.1940} & 
\multicolumn{1}{r}{\small -0.1972} & \multicolumn{1}{r}{\small -0.1749} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.1227}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.1297}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.2375} & \multicolumn{1}{r}%
{\small -0.2559} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small -0.0598} & \multicolumn{1}{r}{\small -0.0324%
} & \multicolumn{1}{r}{\small -0.0376} & \multicolumn{1}{r}{\small -0.0418}
& \multicolumn{1}{r}{\small -0.0463} & \multicolumn{1}{r}{\small -0.0495} & 
\multicolumn{1}{r}{\small -0.0437} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{-0.0137}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{-0.0269}%
%EndExpansion
}} & \multicolumn{1}{r}{\small -0.0468} & \multicolumn{1}{r}%
{\small -0.1076} \\ 
\multicolumn{1}{c}{} & {\small 0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0147} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0115}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0179} & \multicolumn{1}{r}%
{\small 0.0206} & \multicolumn{1}{r}{\small 0.0238} & \multicolumn{1}{r}%
{\small 0.0269} & \multicolumn{1}{r}{\small 0.0148} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0121}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0249} & \multicolumn{1}{r}%
{\small 0.0253} & \multicolumn{1}{r}{\small 0.0563} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0089} & \multicolumn{1}{r}{\small 0.0080}
& \multicolumn{1}{r}{\small 0.0088} & \multicolumn{1}{r}{\small 0.0093} & 
\multicolumn{1}{r}{\small 0.0104} & \multicolumn{1}{r}{\small 0.0134} & 
\multicolumn{1}{r}{\small 0.0093} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0075}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0063}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0079} & \multicolumn{1}{r}%
{\small 0.0176} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0182} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0096}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0114}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0145} & \multicolumn{1}{r}%
{\small 0.0186} & \multicolumn{1}{r}{\small 0.0209} & \multicolumn{1}{r}%
{\small 0.0189} & \multicolumn{1}{r}{\small 0.0168} & \multicolumn{1}{r}%
{\small 0.0115} & \multicolumn{1}{r}{\small 0.0182} & \multicolumn{1}{r}%
{\small 0.0412} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0025}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0029} & \multicolumn{1}{r}%
{\small 0.0045} & \multicolumn{1}{r}{\small 0.0068} & \multicolumn{1}{r}%
{\small 0.0083} & \multicolumn{1}{r}{\small 0.0095} & \multicolumn{1}{r}%
{\small 0.0057} & \multicolumn{1}{r}{\small 0.0034} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0015}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0045} & \multicolumn{1}{r}%
{\small 0.0134} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0167} & 
\multicolumn{1}{r}{\small 0.0132} & \multicolumn{1}{r}{\small 0.0176} & 
\multicolumn{1}{r}{\small 0.0199} & \multicolumn{1}{r}{\small 0.0205} & 
\multicolumn{1}{r}{\small 0.0258} & \multicolumn{1}{r}{\small 0.0155} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small%
%EndExpansion
}\textbf{0.0067}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0090}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0281} & \multicolumn{1}{r}%
{\small 0.0458} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0106} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0093}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0104} & \multicolumn{1}{r}%
{\small 0.0146} & \multicolumn{1}{r}{\small 0.0188} & \multicolumn{1}{r}%
{\small 0.0211} & \multicolumn{1}{r}{\small 0.0178} & \multicolumn{1}{r}%
{\small 0.0134} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0022}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0102} & \multicolumn{1}{r}%
{\small 0.0195} \\ \hline
\multicolumn{1}{c}{\small 0.4} & {\small -0.9} & \multicolumn{1}{c}{\small %
-0.25} & \multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.2462} & 
\multicolumn{1}{r}{\small 0.1905} & \multicolumn{1}{r}{\small 0.1969} & 
\multicolumn{1}{r}{\small 0.2023} & \multicolumn{1}{r}{\small 0.2069} & 
\multicolumn{1}{r}{\small 0.2135} & \multicolumn{1}{r}{\small 0.1958} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1307}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1461}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.2646} & \multicolumn{1}{r}%
{\small 0.2958} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0806} & \multicolumn{1}{r}{\small 0.0548}
& \multicolumn{1}{r}{\small 0.0613} & \multicolumn{1}{r}{\small 0.0649} & 
\multicolumn{1}{r}{\small 0.0695} & \multicolumn{1}{r}{\small 0.0710} & 
\multicolumn{1}{r}{\small 0.0637} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0333}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0450}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0817} & \multicolumn{1}{r}%
{\small 0.1139} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.2225} & 
\multicolumn{1}{r}{\small 0.1842} & \multicolumn{1}{r}{\small 0.1936} & 
\multicolumn{1}{r}{\small 0.1970} & \multicolumn{1}{r}{\small 0.2044} & 
\multicolumn{1}{r}{\small 0.2153} & \multicolumn{1}{r}{\small 0.1973} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small%
%EndExpansion
}\textbf{0.1141}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1372}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.2309} & \multicolumn{1}{r}%
{\small 0.2555} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0774} & \multicolumn{1}{r}{\small 0.0515}
& \multicolumn{1}{r}{\small 0.0546} & \multicolumn{1}{r}{\small 0.0563} & 
\multicolumn{1}{r}{\small 0.0628} & \multicolumn{1}{r}{\small 0.0694} & 
\multicolumn{1}{r}{\small 0.0603} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0331}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0475}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0832} & \multicolumn{1}{r}%
{\small 0.1149} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.2308} & 
\multicolumn{1}{r}{\small 0.1948} & \multicolumn{1}{r}{\small 0.2063} & 
\multicolumn{1}{r}{\small 0.2159} & \multicolumn{1}{r}{\small 0.2190} & 
\multicolumn{1}{r}{\small 0.2243} & \multicolumn{1}{r}{\small 0.2175} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1356}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1470}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.2294} & \multicolumn{1}{r}%
{\small 0.2656} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0811} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0453}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0496} & \multicolumn{1}{r}%
{\small 0.0528} & \multicolumn{1}{r}{\small 0.0579} & \multicolumn{1}{r}%
{\small 0.0639} & \multicolumn{1}{r}{\small 0.0582} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0374}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0712} & \multicolumn{1}{r}%
{\small 0.0957} & \multicolumn{1}{r}{\small 0.1127} \\ 
\multicolumn{1}{c}{} & {\small -0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0144} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0087}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0095}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0126} & \multicolumn{1}{r}%
{\small 0.0174} & \multicolumn{1}{r}{\small 0.0183} & \multicolumn{1}{r}%
{\small 0.0131} & \multicolumn{1}{r}{\small 0.0131} & \multicolumn{1}{r}%
{\small 0.0249} & \multicolumn{1}{r}{\small 0.0255} & \multicolumn{1}{r}%
{\small 0.0578} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0110} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0062}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0086} & \multicolumn{1}{r}%
{\small 0.0098} & \multicolumn{1}{r}{\small 0.0132} & \multicolumn{1}{r}%
{\small 0.0148} & \multicolumn{1}{r}{\small 0.0114} & \multicolumn{1}{r}%
{\small 0.0092} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0068}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0108} & \multicolumn{1}{r}%
{\small 0.0186} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0097} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0089}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0096}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0113} & \multicolumn{1}{r}%
{\small 0.0158} & \multicolumn{1}{r}{\small 0.0169} & \multicolumn{1}{r}%
{\small 0.0147} & \multicolumn{1}{r}{\small 0.0186} & \multicolumn{1}{r}%
{\small 0.0115} & \multicolumn{1}{r}{\small 0.0156} & \multicolumn{1}{r}%
{\small 0.0490} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0010}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0025} & \multicolumn{1}{r}%
{\small 0.0036} & \multicolumn{1}{r}{\small 0.0051} & \multicolumn{1}{r}%
{\small 0.0073} & \multicolumn{1}{r}{\small 0.0089} & \multicolumn{1}{r}%
{\small 0.0064} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0008}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0015} & \multicolumn{1}{r}%
{\small 0.0084} & \multicolumn{1}{r}{\small 0.0147} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.0103} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0057}%
%EndExpansion
}} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0066}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0081} & \multicolumn{1}{r}%
{\small 0.0098} & \multicolumn{1}{r}{\small 0.0109} & \multicolumn{1}{r}%
{\small 0.0079} & \multicolumn{1}{r}{\small 0.0084} & \multicolumn{1}{r}%
{\small 0.0090} & \multicolumn{1}{r}{\small 0.0275} & \multicolumn{1}{r}%
{\small 0.0389} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0037} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0022}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0038} & \multicolumn{1}{r}%
{\small 0.0049} & \multicolumn{1}{r}{\small 0.0037} & \multicolumn{1}{r}%
{\small 0.0046} & \multicolumn{1}{r}{\small 0.0033} & \multicolumn{1}{r}%
{\small 0.0043} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0022}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0089} & \multicolumn{1}{r}%
{\small 0.0165} \\ 
\multicolumn{1}{c}{} & {\small 0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.2349} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1828}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1950} & \multicolumn{1}{r}%
{\small 0.1986} & \multicolumn{1}{r}{\small 0.2058} & \multicolumn{1}{r}%
{\small 0.2158} & \multicolumn{1}{r}{\small 0.2074} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1412}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.2509} & \multicolumn{1}{r}%
{\small 0.2548} & \multicolumn{1}{r}{\small 0.2873} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0740} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0453}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0515} & \multicolumn{1}{r}%
{\small 0.0548} & \multicolumn{1}{r}{\small 0.0594} & \multicolumn{1}{r}%
{\small 0.0613} & \multicolumn{1}{r}{\small 0.0553} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0293}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0580} & \multicolumn{1}{r}%
{\small 0.0577} & \multicolumn{1}{r}{\small 0.1098} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.2172} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1775}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1824} & \multicolumn{1}{r}%
{\small 0.1869} & \multicolumn{1}{r}{\small 0.1936} & \multicolumn{1}{r}%
{\small 0.2004} & \multicolumn{1}{r}{\small 0.1783} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1303}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.2243} & \multicolumn{1}{r}%
{\small 0.2263} & \multicolumn{1}{r}{\small 0.2464} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0707} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0379}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0438} & \multicolumn{1}{r}%
{\small 0.0518} & \multicolumn{1}{r}{\small 0.0549} & \multicolumn{1}{r}%
{\small 0.0593} & \multicolumn{1}{r}{\small 0.0476} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0279}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0525} & \multicolumn{1}{r}%
{\small 0.0954} & \multicolumn{1}{r}{\small 0.1153} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & \multicolumn{1}{r}{\small 0.2193} & 
\multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1846}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.1895} & \multicolumn{1}{r}%
{\small 0.1938} & \multicolumn{1}{r}{\small 0.1996} & \multicolumn{1}{r}%
{\small 0.2026} & \multicolumn{1}{r}{\small 0.1857} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1426}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.2139} & \multicolumn{1}{r}%
{\small 0.2295} & \multicolumn{1}{r}{\small 0.2367} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & \multicolumn{1}{r}{\small 0.0738} & \multicolumn{1}{r}{{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0438}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0489} & \multicolumn{1}{r}%
{\small 0.0527} & \multicolumn{1}{r}{\small 0.0579} & \multicolumn{1}{r}%
{\small 0.0637} & \multicolumn{1}{r}{\small 0.0554} & \multicolumn{1}{r}{%
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0332}%
%EndExpansion
}} & \multicolumn{1}{r}{\small 0.0497} & \multicolumn{1}{r}%
{\small 0.0840} & \multicolumn{1}{r}{\small 0.1081} \\ \hline\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{llllccccccccccc}
\hline\hline
&  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ 
${\small \phi }_{{\small 0}}$ & ${\small \theta }_{{\small 0}}$ & ${\small d}%
_{{\small 0}}$ & ${\small n}$ & $\widehat{{\small d}}_{{\small n}}$ & $%
\widehat{{\small d}}_{{\small J,2}}^{{\small NO}}$ & $\widehat{{\small d}}_{%
{\small J,3}}^{{\small NO}}$ & $\widehat{{\small d}}_{{\small J,4}}^{{\small %
NO}}$ & $\widehat{{\small d}}_{{\small J,6}}^{{\small NO}}$ & $\widehat{%
{\small d}}_{{\small J,8}}^{{\small NO}}$ & $\widehat{{\small d}}_{{\small %
J,2}}^{{\small MB}}$ & $\widehat{{\small d}}_{{\small 1}}^{{\small GS}}$ & $%
\widehat{{\small d}}^{{\small PFSB}}$ & $\widehat{{\small d}}^{{\small MLE}}$
& $\widehat{{\small d}}^{{\small PW}}$ \\ \hline
\multicolumn{15}{c}{} \\ 
\multicolumn{1}{c}{\small -0.9} & {\small -0.9} & \multicolumn{1}{c}{\small %
-0.25} & \multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.6822}%
%EndExpansion
} & {\small 0.7230} & {\small 0.7187} & {\small 0.7146} & 
{\small 0.7048} & {\small 0.6932} & {\small 0.7044} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.6912}%
%EndExpansion
} & {\small 0.6943} & {\small 0.7867} & {\small 0.9373} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.4804}%
%EndExpansion
} & {\small 0.5062} & {\small 0.4935} & {\small 0.4895} & 
{\small 0.4893} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.4811}%
%EndExpansion
} & {\small 0.4928} & {\small 0.4830} & {\small 0.4916} & 
{\small 0.5538} & {\small 0.6328} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.6832}%
%EndExpansion
} & {\small 0.7048} & {\small 0.6964} & {\small 0.6929} & 
{\small 0.6924} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.6843}%
%EndExpansion
} & {\small 0.6923} & {\small 0.6849} & {\small 0.7020} & 
{\small 0.7571} & {\small 0.8299} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.5506}%
%EndExpansion
} & {\small 0.5885} & {\small 0.5837} & {\small 0.5735} & 
{\small 0.5692} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.5606}%
%EndExpansion
} & {\small 0.5682} & {\small 0.5675} & {\small 0.5608} & 
{\small 0.6059} & {\small 0.6738} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.8021}%
%EndExpansion
} & {\small 0.8420} & {\small 0.8356} & {\small 0.8310} & 
{\small 0.8278} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.8109}%
%EndExpansion
} & {\small 0.8339} & {\small 0.8191} & {\small 0.8486} & 
{\small 0.8546} & {\small 0.9461} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.5963}%
%EndExpansion
} & {\small 0.6142} & {\small 0.6099} & {\small 0.6034} & 
{\small 0.5963} & {\small 0.6025} & {\small 0.6062} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.6024}%
%EndExpansion
} & {\small 0.5975} & {\small 0.6259} & {\small 0.7026} \\ 
\multicolumn{1}{c}{} & {\small -0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.2310}%
%EndExpansion
} & {\small 0.2539} & {\small 0.2485} & {\small 0.2426} & 
{\small 0.2377} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2318}%
%EndExpansion
} & {\small 0.2447} & {\small 0.2549} & {\small 0.2798} & 
{\small 0.2810} & {\small 0.3138} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1089}%
%EndExpansion
} & {\small 0.1354} & {\small 0.1247} & {\small 0.1183} & 
{\small 0.1162} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1094}%
%EndExpansion
} & {\small 0.1153} & {\small 0.1274} & {\small 0.1792} & 
{\small 0.1955} & {\small 0.2200} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.3075}%
%EndExpansion
} & {\small 0.3418} & {\small 0.3356} & {\small 0.3295} & 
{\small 0.3249} & {\small 0.3241} & {\small 0.3166} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.3113}%
%EndExpansion
} & {\small 0.3180} & {\small 0.3257} & {\small 0.3547} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1153}%
%EndExpansion
} & {\small 0.1367} & {\small 0.1281} & {\small 0.1214} & 
{\small 0.1185} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1073}%
%EndExpansion
} & {\small 0.1258} & {\small 0.1192} & {\small 0.1165} & 
{\small 0.1328} & {\small 0.1505} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.3057}%
%EndExpansion
} & {\small 0.3369} & {\small 0.3298} & {\small 0.3248} & 
{\small 0.3176} & {\small 0.3119} & {\small 0.3165} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.3104}%
%EndExpansion
} & {\small 0.3034} & {\small 0.3273} & {\small 0.3442} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1109}%
%EndExpansion
} & {\small 0.1387} & {\small 0.1350} & {\small 0.1319} & 
{\small 0.1282} & {\small 0.1221} & {\small 0.1379} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1159}%
%EndExpansion
} & {\small 0.1172} & {\small 0.1351} & {\small 0.1518} \\ 
\multicolumn{1}{c}{} & {\small 0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1927}%
%EndExpansion
} & {\small 0.2319} & {\small 0.2284} & {\small 0.2166} & 
{\small 0.2078} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1946}%
%EndExpansion
} & {\small 0.2053} & {\small 0.2362} & {\small 0.2425} & 
{\small 0.2550} & {\small 0.2863} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0873}%
%EndExpansion
} & {\small 0.1057} & {\small 0.1011} & {\small 0.0978} & 
{\small 0.0943} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0910}%
%EndExpansion
} & {\small 0.0967} & {\small 0.1039} & {\small 0.1247} & 
{\small 0.1349} & {\small 0.1478} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1979}%
%EndExpansion
} & {\small 0.2229} & {\small 0.2195} & {\small 0.2169} & 
{\small 0.2143} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2016}%
%EndExpansion
} & {\small 0.2038} & {\small 0.2399} & {\small 0.2414} & 
{\small 0.2666} & {\small 0.2949} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0886}%
%EndExpansion
} & {\small 0.1006} & {\small 0.0978} & {\small 0.0922} & 
{\small 0.0906} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0883}%
%EndExpansion
} & {\small 0.0946} & {\small 0.1062} & {\small 0.1159} & 
{\small 0.1328} & {\small 0.1455} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1806}%
%EndExpansion
} & {\small 0.2074} & {\small 0.1940} & {\small 0.1863} & 
{\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1810}%
%EndExpansion
} & {\small 0.1839} & {\small 0.1947} & {\small 0.2256} & 
{\small 0.2694} & {\small 0.2862} & {\small 0.3050} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0965}%
%EndExpansion
} & {\small 0.1285} & {\small 0.1239} & {\small 0.1157} & 
{\small 0.1075} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1028}%
%EndExpansion
} & {\small 0.1068} & {\small 0.1147} & {\small 0.1172} & 
{\small 0.1374} & {\small 0.1528} \\ \hline
\multicolumn{1}{c}{\small -0.4} & {\small -0.9} & \multicolumn{1}{c}{\small %
-0.25} & \multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.5789}%
%EndExpansion
} & {\small 0.6079} & {\small 0.6030} & {\small 0.5982} & 
{\small 0.5893} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.5830}%
%EndExpansion
} & {\small 0.5871} & {\small 0.5831} & {\small 0.5940} & 
{\small 0.6159} & {\small 0.6819} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.4357}%
%EndExpansion
} & {\small 0.4661} & {\small 0.4568} & {\small 0.4477} & 
{\small 0.4446} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.4394}%
%EndExpansion
} & {\small 0.4465} & {\small 0.4644} & {\small 0.4696} & 
{\small 0.4760} & {\small 0.5229} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 0.8289} & {\small 0.8375} & {\small %
0.8236} & {\small 0.8164} & {\small 0.8092} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.7973}%
%EndExpansion
} & {\small 0.8084} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.7727}%
%EndExpansion
} & {\small 0.8217} & {\small 0.8421} & {\small 0.8931} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.6037}%
%EndExpansion
} & {\small 0.6369} & {\small 0.6295} & {\small 0.6231} & 
{\small 0.6203} & {\small 0.6169} & {\small 0.6138} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.6124}%
%EndExpansion
} & {\small 0.6131} & {\small 0.6302} & {\small 0.6529} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.8724}%
%EndExpansion
} & {\small 0.9146} & {\small 0.9073} & {\small 0.9074} & 
{\small 0.8940} & {\small 0.8920} & {\small 0.8856} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.8777}%
%EndExpansion
} & {\small 0.8759} & {\small 0.8913} & {\small 0.9204} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.6008}%
%EndExpansion
} & {\small 0.6373} & {\small 0.6319} & {\small 0.6277} & 
{\small 0.6186} & {\small 0.6159} & {\small 0.6270} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.6096}%
%EndExpansion
} & {\small 0.6108} & {\small 0.6278} & {\small 0.6559} \\ 
\multicolumn{1}{c}{} & {\small -0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.2724}%
%EndExpansion
} & {\small 0.2968} & {\small 0.2926} & {\small 0.2883} & 
{\small 0.2815} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2796}%
%EndExpansion
} & {\small 0.2843} & {\small 0.2819} & {\small 0.3181} & 
{\small 0.3319} & {\small 0.3463} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1081}%
%EndExpansion
} & {\small 0.1253} & {\small 0.1218} & {\small 0.1168} & 
{\small 0.1130} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1098}%
%EndExpansion
} & {\small 0.1189} & {\small 0.1121} & {\small 0.1228} & 
{\small 0.1430} & {\small 0.1738} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.2870}%
%EndExpansion
} & {\small 0.3216} & {\small 0.3155} & {\small 0.3079} & 
{\small 0.3026} & {\small 0.2954} & {\small 0.3165} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2943}%
%EndExpansion
} & {\small 0.3015} & {\small 0.3276} & {\small 0.3424} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1136}%
%EndExpansion
} & {\small 0.1388} & {\small 0.1342} & {\small 0.1265} & 
{\small 0.1248} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1219}%
%EndExpansion
} & {\small 0.1278} & {\small 0.1222} & {\small 0.1294} & 
{\small 0.1448} & {\small 0.1575} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2922}%
%EndExpansion
} & {\small 0.3353} & {\small 0.3297} & {\small 0.3169} & 
{\small 0.3082} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.2905}%
%EndExpansion
} & {\small 0.3057} & {\small 0.2958} & {\small 0.2987} & 
{\small 0.3132} & {\small 0.3406} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1084}%
%EndExpansion
} & {\small 0.1279} & {\small 0.1220} & {\small 0.1195} & 
{\small 0.1126} & {\small 0.1104} & {\small 0.1138} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1092}%
%EndExpansion
} & {\small 0.1134} & {\small 0.1473} & {\small 0.1738} \\ 
\multicolumn{1}{c}{} & {\small 0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1840}%
%EndExpansion
} & {\small 0.2156} & {\small 0.2109} & {\small 0.2086} & 
{\small 0.1958} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1876}%
%EndExpansion
} & {\small 0.1945} & {\small 0.2260} & {\small 0.2600} & 
{\small 0.3119} & {\small 0.3362} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small%
%EndExpansion
}\textbf{0.0923} & {\small 0.1160} & {\small 0.1148} & {\small 0.1099} & 
{\small 0.1031} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0984}%
%EndExpansion
} & {\small 0.1179} & {\small 0.1094} & {\small 0.1112} & 
{\small 0.1380} & {\small 0.1594} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1808}%
%EndExpansion
} & {\small 0.2188} & {\small 0.2119} & {\small 0.2055} & 
{\small 0.1974} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1945}%
%EndExpansion
} & {\small 0.2051} & {\small 0.2218} & {\small 0.2546} & 
{\small 0.2699} & {\small 0.2883} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0910}%
%EndExpansion
} & {\small 0.1279} & {\small 0.1236} & {\small 0.1178} & 
{\small 0.1127} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1028}%
%EndExpansion
} & {\small 0.1149} & {\small 0.1082} & {\small 0.1057} & 
{\small 0.1168} & {\small 0.1378} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1809}%
%EndExpansion
} & {\small 0.2051} & {\small 0.2012} & {\small 0.1963} & 
{\small 0.1912} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1888}%
%EndExpansion
} & {\small 0.1973} & {\small 0.2190} & {\small 0.2482} & 
{\small 0.2605} & {\small 0.2756} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0943}%
%EndExpansion
} & {\small 0.1126} & {\small 0.1098} & {\small 0.0942} & 
{\small 0.0919} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.0958}%
%EndExpansion
} & {\small 0.1028} & {\small 0.1120} & {\small 0.1072} & 
{\small 0.1285} & {\small 0.1564} \\ \hline
\multicolumn{1}{c}{\small 0.4} & {\small -0.9} & \multicolumn{1}{c}{\small %
-0.25} & \multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.3064}%
%EndExpansion
} & {\small 0.3385} & {\small 0.3365} & {\small 0.3286} & 
{\small 0.3202} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.3160}%
%EndExpansion
} & {\small 0.3194} & {\small 0.3172} & {\small 0.3118} & 
{\small 0.3326} & {\small 0.3658} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1210}%
%EndExpansion
} & {\small 0.1432} & {\small 0.1373} & {\small 0.1338} & 
{\small 0.1293} & {\small 0.1249} & {\small 0.1376} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1130}%
%EndExpansion
} & {\small 0.1275} & {\small 0.1475} & {\small 0.1692} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2916}%
%EndExpansion
} & {\small 0.3164} & {\small 0.3127} & {\small 0.3089} & 
{\small 0.3044} & {\small 0.2962} & {\small 0.3083} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.2565}%
%EndExpansion
} & {\small 0.3104} & {\small 0.3326} & {\small 0.3566} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 0.1196} & {\small 0.1347} & {\small 0.1289} & {\small 0.1235}
& {\small 0.1210} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1178}%
%EndExpansion
} & {\small 0.1275} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1125}%
%EndExpansion
} & {\small 0.1326} & {\small 0.1549} & {\small 0.1741} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2933}%
%EndExpansion
} & {\small 0.3276} & {\small 0.3190} & {\small 0.3139} & 
{\small 0.3077} & {\small 0.3023} & {\small 0.3198} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.2583}%
%EndExpansion
} & {\small 0.3015} & {\small 0.3285} & {\small 0.3478} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1224}%
%EndExpansion
} & {\small 0.1436} & {\small 0.1382} & {\small 0.1327} & 
{\small 0.1295} & {\small 0.1241} & {\small 0.1326} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1148}%
%EndExpansion
} & {\small 0.1250} & {\small 0.1463} & {\small 0.1653} \\ 
\multicolumn{1}{c}{} & {\small -0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1896}%
%EndExpansion
} & {\small 0.2435} & {\small 0.2359} & {\small 0.2268} & 
{\small 0.2144} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2037}%
%EndExpansion
} & {\small 0.2254} & {\small 0.2332} & {\small 0.2600} & 
{\small 0.2844} & {\small 0.2727} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0936}%
%EndExpansion
} & {\small 0.1237} & {\small 0.1210} & {\small 0.1174} & 
{\small 0.1133} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1085}%
%EndExpansion
} & {\small 0.1153} & {\small 0.1105} & {\small 0.1112} & 
{\small 0.1375} & {\small 0.1540} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1842}%
%EndExpansion
} & {\small 0.2352} & {\small 0.2276} & {\small 0.2215} & 
{\small 0.2146} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2072}%
%EndExpansion
} & {\small 0.2378} & {\small 0.2255} & {\small 0.2546} & 
{\small 0.2768} & {\small 0.2803} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0923}%
%EndExpansion
} & {\small 0.1328} & {\small 0.1268} & {\small 0.1174} & 
{\small 0.1057} & {\small 0.1175} & {\small 0.1245} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1095}%
%EndExpansion
} & {\small 0.1057} & {\small 0.1239} & {\small 0.1456} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1878}%
%EndExpansion
} & {\small 0.2367} & {\small 0.2257} & {\small 0.2193} & 
{\small 0.2142} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2018}%
%EndExpansion
} & {\small 0.2229} & {\small 0.2288} & {\small 0.2482} & 
{\small 0.2680} & {\small 0.2807} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.0939}%
%EndExpansion
} & {\small 0.1295} & {\small 0.1238} & {\small 0.1176} & 
{\small 0.1116} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1063}%
%EndExpansion
} & {\small 0.1165} & {\small 0.1113} & {\small 0.1072} & 
{\small 0.1254} & {\small 0.1482} \\ 
\multicolumn{1}{c}{} & {\small 0.4} & \multicolumn{1}{c}{\small -0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.2992}%
%EndExpansion
} & {\small 0.3273} & {\small 0.3190} & {\small 0.3128} & 
{\small 0.3067} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.3018}%
%EndExpansion
} & {\small 0.3176} & {\small 0.3412} & {\small 0.3540} & 
{\small 0.3707} & {\small 0.3964} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1164}%
%EndExpansion
} & {\small 0.1368} & {\small 0.1341} & {\small 0.1289} & 
{\small 0.1226} & {\small 0.1200} & {\small 0.1348} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1108}%
%EndExpansion
} & {\small 0.1375} & {\small 0.1442} & {\small 0.1508} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.25} & 
\multicolumn{1}{c}{\small 96} & {\small 0.2839} & {\small 0.3156} & {\small %
0.3073} & {\small 0.2958} & {\small 0.2895} & {\small 0.2759} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2836}%
%EndExpansion
} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.2564}%
%EndExpansion
} & {\small 0.3382} & {\small 0.3538} & {\small 0.3511} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1171}%
%EndExpansion
} & {\small 0.1327} & {\small 0.1289} & {\small 0.1230} & 
{\small 0.1187} & {\small 0.1142} & {\small 0.1284} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1131}%
%EndExpansion
} & {\small 0.1309} & {\small 0.1518} & {\small 0.1695} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{\small 0.45} & 
\multicolumn{1}{c}{\small 96} & {\small 0.2905} & {\small 0.3219} & {\small %
0.3176} & {\small 0.3064} & {\small 0.2954} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.2882}%
%EndExpansion
} & {\small 0.2972} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.2721}%
%EndExpansion
} & {\small 0.3351} & {\small 0.3564} & {\small 0.3774} \\ 
\multicolumn{1}{c}{} &  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\small %
576} & {\small 0.1187} & {\small 0.1388} & {\small 0.1326} & {\small 0.1259}
& {\small 0.1202} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textit{0.1147}%
%EndExpansion
} & {\small 0.1274} & {\small 
%TCIMACRO{\TeXButton{small}{\small}}%
%BeginExpansion
\small \textbf{0.1144}%
%EndExpansion
} & {\small 0.1337} & {\small 0.1532} & {\small 0.1660} \\ 
\hline\hline
\end{tabular}
\begin{tabular}{lllllll}
\multicolumn{7}{c}{\textbf{Panel A: Correct Specification; known parameters
(Tables 2-5)}} \\ \hline
&  &  &  &  &  &  \\ 
\multicolumn{1}{c}{\underline{True DGP}} & \multicolumn{3}{c}{\underline{Bias%
}} & \multicolumn{3}{|c}{\underline{RMSE}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{First} & \multicolumn{1}{c}{Second}
& \multicolumn{1}{c}{Third} & \multicolumn{1}{|c}{First} & 
\multicolumn{1}{c}{Second} & \multicolumn{1}{c}{Third} \\ \cline{2-7}
& \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{|c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\ 
\multicolumn{1}{c}{ARFIMA($1$,$d_{0},0$)} & \multicolumn{1}{c}{$\widehat{%
{\small d}}^{{\small MLE}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}_{%
{\small J,2}}^{{\small Opt-NO}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}%
_{{\small 1}}^{{\small GS}}$} & \multicolumn{1}{|c}{$\widehat{{\small d}}^{%
{\small MLE}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}^{{\small PW}}$} & 
\multicolumn{1}{c}{$\widehat{{\small d}}_{{\small J,8}}^{{\small Opt-NO}}$}
\\ 
\multicolumn{1}{c}{ARFIMA($0$,$d_{0},1$)} & \multicolumn{1}{c}{$\widehat{%
{\small d}}^{{\small MLE}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}_{%
{\small J,2}}^{{\small Opt-NO}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}%
_{{\small 1}}^{{\small Opt-GS}}$} & \multicolumn{1}{|c}{$\widehat{{\small d}}%
^{{\small MLE}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}_{{\small J,8}}^{%
{\small Opt-NO}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}^{{\small PW}}$}
\\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} \\ 
\multicolumn{7}{c}{\textbf{Panel B: Correct Specification; unknown
parameters (Tables 6-9)}} \\ \hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} \\ 
\multicolumn{1}{c}{\underline{True DGP}} & \multicolumn{3}{c}{\underline{Bias%
}} & \multicolumn{3}{|c}{\underline{RMSE}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{First} & \multicolumn{1}{c}{Second}
& \multicolumn{1}{c}{Third} & \multicolumn{1}{|c}{First} & 
\multicolumn{1}{c}{Second} & \multicolumn{1}{c}{Third} \\ \cline{2-7}
& \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{|c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\ 
\multicolumn{1}{c}{ARFIMA($1$,$d_{0},0$)} & \multicolumn{1}{c}{$\widehat{%
{\small d}}_{{\small 1}}^{{\small GS}}$/$\widehat{{\small d}}^{{\small PFSB}%
} $} & \multicolumn{1}{c}{$\widehat{{\small d}}_{{\small J,2}}^{{\small NO}}$%
} & \multicolumn{1}{c}{$\widehat{{\small d}}^{{\small MLE}}$} & 
\multicolumn{1}{|c}{$\widehat{{\small d}}^{{\small MLE}}$} & 
\multicolumn{1}{c}{$\widehat{{\small d}}_{{\small n}}$} & \multicolumn{1}{c}{%
$\widehat{{\small d}}^{{\small PW}}$} \\ 
\multicolumn{1}{c}{ARFIMA($0$,$d_{0},1$)} & \multicolumn{1}{c}{$\widehat{%
{\small d}}_{{\small J,2}}^{{\small NO}}$} & \multicolumn{1}{c}{$\widehat{%
{\small d}}_{{\small 1}}^{{\small GS}}$} & \multicolumn{1}{c}{$\widehat{%
{\small d}}^{{\small MLE}}$} & \multicolumn{1}{|c}{$\widehat{{\small d}}^{%
{\small MLE}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}_{{\small n}}$} & 
\multicolumn{1}{c}{$\widehat{{\small d}}_{{\small J,8}}^{{\small NO}}$} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} \\ 
\multicolumn{7}{c}{\textbf{Panel C: Misspecification (Tables 10-15)}} \\ 
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{c}{} \\ 
\multicolumn{1}{c}{\underline{Form of misspec.}} & \multicolumn{3}{c}{%
\underline{Bias}} & \multicolumn{3}{|c}{\underline{RMSE}} \\ 
\multicolumn{1}{c}{} & \multicolumn{1}{c}{First} & \multicolumn{1}{c}{Second}
& \multicolumn{1}{c}{Third} & \multicolumn{1}{|c}{First} & 
\multicolumn{1}{c}{Second} & \multicolumn{1}{c}{Third} \\ \cline{2-7}
& \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & 
\multicolumn{1}{|c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\ 
\multicolumn{1}{c}{$\left( i\right) $} & \multicolumn{1}{c}{$\widehat{%
{\small d}}^{{\small PFSB}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}_{%
{\small 1}}^{{\small GS}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}_{%
{\small J,2}}^{{\small NO}}$} & \multicolumn{1}{|c}{$\widehat{{\small d}}_{%
{\small n}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}^{{\small PFSB}}$} & 
\multicolumn{1}{c}{$\widehat{{\small d}}_{{\small 1}}^{{\small GS}}$} \\ 
\multicolumn{1}{c}{$\left( ii\right) $} & \multicolumn{1}{c}{$\widehat{%
{\small d}}_{{\small J,2}}^{{\small NO}}$} & \multicolumn{1}{c}{$\widehat{%
{\small d}}_{{\small 1}}^{{\small GS}}$} & \multicolumn{1}{c}{$\widehat{%
{\small d}}^{{\small PFSB}}$} & \multicolumn{1}{|c}{$\widehat{{\small d}}_{%
{\small n}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}^{{\small MLE}}$} & 
\multicolumn{1}{c}{$\widehat{{\small d}}_{1}^{{\small GS}}$} \\ 
\multicolumn{1}{c}{$\left( iii\right) $} & \multicolumn{1}{c}{$\widehat{%
{\small d}}_{{\small 1}}^{{\small GS}}$} & \multicolumn{1}{c}{$\widehat{%
{\small d}}_{{\small J,2}}^{{\small NO}}$} & \multicolumn{1}{c}{$\widehat{%
{\small d}}^{{\small PFSB}}$} & \multicolumn{1}{|c}{$\widehat{{\small d}}_{%
{\small n}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}_{{\small 1}}^{%
{\small GS}}$} & \multicolumn{1}{c}{$\widehat{{\small d}}_{{\small J,8}}^{%
{\small NO}}$} \\ 
&  &  &  &  &  &  \\ \hline\hline
\end{tabular}
